Excitation Spectrum and Collective Modes of Composite Fermions

According to the composite fermion theory, the interacting electron system at filling factor $\nu$ is equivalent to the non-interacting composite fermion system at $\nu^*=\nu/(1-2m\nu)$, which in turn is related to the non-interacting electron system at $\nu^*$. We show that several eigenstates of non-interacting electrons at $\nu^*$ do not have any partners for interacting electrons at $\nu$, but, upon composite fermion transformation, these states are eliminated, and the remaining states provide a good description of the spectrum at $\nu$. We also show that the collective mode branches of incompressible states are well described as the collective modes of composite fermions. Our results suggest that, at small wave vectors, there is a single well defined collective mode for all fractional quantum Hall states. Implications for the Chern-Simons treatment of composite fermions will be discussed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!
%%Title: Lick Mongo 1990 (proto Touva)
%%Creator:  xgwu@insti
%%CreationDate:  Fri 1994 Sep  2 11:45:32
%%Pages: 1
%%BoundingBox:      0     0   612   792
%%DocumentFonts: (atend)
%%EndComments
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%EndSetup
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
%%Page: 1 1
/TuvLand false def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 {0    612 translate -90 rotate} if pop pop
 newpath
  108.00   543.73 M
  540.00   543.73 L
  131.35   543.73 M
  131.35   558.73 L
  160.54   543.73 M
  160.54   558.73 L
  189.73   543.73 M
  189.73   558.73 L
  218.92   543.73 M
  218.92   558.73 L
  248.11   543.73 M
  248.11   558.73 L
  277.30   543.73 M
  277.30   558.73 L
  306.49   543.73 M
  306.49   558.73 L
  335.68   543.73 M
  335.68   558.73 L
  364.86   543.73 M
  364.86   558.73 L
  394.05   543.73 M
  394.05   558.73 L
  423.24   543.73 M
  423.24   558.73 L
  452.43   543.73 M
  452.43   558.73 L
  481.62   543.73 M
  481.62   558.73 L
  510.81   543.73 M
  510.81   558.73 L
  540.00   543.73 M
  540.00   558.73 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  131.35   528.73   0.0000  0     0.00     1.00 (0) putlabel
  160.54   528.73   0.0000  0     0.00     1.00 (1) putlabel
  189.73   528.73   0.0000  0     0.00     1.00 (2) putlabel
  218.92   528.73   0.0000  0     0.00     1.00 (3) putlabel
  248.11   528.73   0.0000  0     0.00     1.00 (4) putlabel
  277.30   528.73   0.0000  0     0.00     1.00 (5) putlabel
  306.49   528.73   0.0000  0     0.00     1.00 (6) putlabel
  335.68   528.73   0.0000  0     0.00     1.00 (7) putlabel
  364.86   528.73   0.0000  0     0.00     1.00 (8) putlabel
  394.05   528.73   0.0000  0     0.00     1.00 (9) putlabel
  423.24   528.73   0.0000  0     0.00     1.00 (10) putlabel
  452.43   528.73   0.0000  0     0.00     1.00 (11) putlabel
  481.62   528.73   0.0000  0     0.00     1.00 (12) putlabel
  510.81   528.73   0.0000  0     0.00     1.00 (13) putlabel
  540.00   528.73   0.0000  0     0.00     1.00 (14) putlabel
  108.00   720.00 M
  540.00   720.00 L
  108.00   543.73 M
  108.00   720.00 L
  108.00   543.73 M
  123.00   543.73 L
  108.00   553.53 M
  115.50   553.53 L
  108.00   563.32 M
  115.50   563.32 L
  108.00   573.11 M
  115.50   573.11 L
  108.00   582.90 M
  123.00   582.90 L
  108.00   592.70 M
  115.50   592.70 L
  108.00   602.49 M
  115.50   602.49 L
  108.00   612.28 M
  115.50   612.28 L
  108.00   622.07 M
  123.00   622.07 L
  108.00   631.87 M
  115.50   631.87 L
  108.00   641.66 M
  115.50   641.66 L
  108.00   651.45 M
  115.50   651.45 L
  108.00   661.24 M
  123.00   661.24 L
  108.00   671.04 M
  115.50   671.04 L
  108.00   680.83 M
  115.50   680.83 L
  108.00   690.62 M
  115.50   690.62 L
  108.00   700.41 M
  123.00   700.41 L
  108.00   710.21 M
  115.50   710.21 L
  108.00   720.00 M
  115.50   720.00 L
  100.50   543.73   1.0000  0     0.00     1.00 (-0.46) putlabel
  100.50   582.90   1.0000  0     0.00     1.00 (-0.44) putlabel
  100.50   622.07   1.0000  0     0.00     1.00 (-0.42) putlabel
  100.50   661.24   1.0000  0     0.00     1.00 (-0.40) putlabel
  100.50   700.41   1.0000  0     0.00     1.00 (-0.38) putlabel
  540.00   543.73 M
  540.00   720.00 L
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
 stroke
newpath
   108.00    543.73 M
   540.00    543.73 L
   540.00    720.00 L
   108.00    720.00 L
closepath clip
   131.35   562.98     0.00   2  0     1.30 DoDot
   248.11   589.76     0.00   2  0     1.30 DoDot
   218.92   595.29     0.00   2  0     1.30 DoDot
   306.49   597.03     0.00   2  0     1.30 DoDot
   277.30   597.93     0.00   2  0     1.30 DoDot
   189.73   605.97     0.00   2  0     1.30 DoDot
   131.35   615.04     0.00   2  0     1.30 DoDot
   189.73   618.18     0.00   2  0     1.30 DoDot
   248.11   618.95     0.00   2  0     1.30 DoDot
   306.49   620.50     0.00   2  0     1.30 DoDot
   364.86   620.53     0.00   2  0     1.30 DoDot
   189.73   621.70     0.00   2  0     1.30 DoDot
   248.11   621.81     0.00   2  0     1.30 DoDot
   335.68   625.42     0.00   2  0     1.30 DoDot
   306.49   626.54     0.00   2  0     1.30 DoDot
   277.30   626.56     0.00   2  0     1.30 DoDot
   218.92   627.39     0.00   2  0     1.30 DoDot
   306.49   628.52     0.00   2  0     1.30 DoDot
   394.05   629.75     0.00   2  0     1.30 DoDot
   335.68   630.21     0.00   2  0     1.30 DoDot
   364.86   631.20     0.00   2  0     1.30 DoDot
   218.92   634.12     0.00   2  0     1.30 DoDot
   248.11   634.23     0.00   2  0     1.30 DoDot
   423.24   635.43     0.00   2  0     1.30 DoDot
   160.54   635.65     0.00   2  0     1.30 DoDot
   277.30   636.53     0.00   2  0     1.30 DoDot
   306.49   637.63     0.00   2  0     1.30 DoDot
   189.73   637.98     0.00   2  0     1.30 DoDot
   248.11   639.15     0.00   2  0     1.30 DoDot
   364.86   642.18     0.00   2  0     1.30 DoDot
   277.30   642.61     0.00   2  0     1.30 DoDot
   335.68   644.41     0.00   2  0     1.30 DoDot
   248.11   644.44     0.00   2  0     1.30 DoDot
   189.73   644.61     0.00   2  0     1.30 DoDot
   306.49   645.67     0.00   2  0     1.30 DoDot
   131.35   647.49     0.00   2  0     1.30 DoDot
   306.49   652.54     0.00   2  0     1.30 DoDot
   364.86   652.92     0.00   2  0     1.30 DoDot
   394.05   654.31     0.00   2  0     1.30 DoDot
   218.92   654.51     0.00   2  0     1.30 DoDot
   364.86   654.81     0.00   2  0     1.30 DoDot
   160.54   655.21     0.00   2  0     1.30 DoDot
   335.68   656.23     0.00   2  0     1.30 DoDot
   277.30   656.37     0.00   2  0     1.30 DoDot
   248.11   656.82     0.00   2  0     1.30 DoDot
   423.24   657.66     0.00   2  0     1.30 DoDot
   248.11   657.68     0.00   2  0     1.30 DoDot
   218.92   659.04     0.00   2  0     1.30 DoDot
   364.86   659.29     0.00   2  0     1.30 DoDot
   306.49   659.66     0.00   2  0     1.30 DoDot
   277.30   661.04     0.00   2  0     1.30 DoDot
   189.73   661.82     0.00   2  0     1.30 DoDot
   423.24   662.57     0.00   2  0     1.30 DoDot
   335.68   663.19     0.00   2  0     1.30 DoDot
   394.05   663.37     0.00   2  0     1.30 DoDot
   423.24   663.77     0.00   2  0     1.30 DoDot
   189.73   663.87     0.00   2  0     1.30 DoDot
   394.05   664.45     0.00   2  0     1.30 DoDot
   394.05   665.61     0.00   2  0     1.30 DoDot
   306.49   665.62     0.00   2  0     1.30 DoDot
   248.11   666.04     0.00   2  0     1.30 DoDot
   364.86   666.27     0.00   2  0     1.30 DoDot
   452.43   667.23     0.00   2  0     1.30 DoDot
   481.62   668.12     0.00   2  0     1.30 DoDot
   335.68   668.33     0.00   2  0     1.30 DoDot
   306.49   668.49     0.00   2  0     1.30 DoDot
   277.30   669.30     0.00   2  0     1.30 DoDot
   335.68   669.46     0.00   2  0     1.30 DoDot
   335.68   671.65     0.00   2  0     1.30 DoDot
   423.24   671.77     0.00   2  0     1.30 DoDot
   306.49   672.03     0.00   2  0     1.30 DoDot
   218.92   672.10     0.00   2  0     1.30 DoDot
   277.30   674.44     0.00   2  0     1.30 DoDot
   394.05   674.59     0.00   2  0     1.30 DoDot
   452.43   674.82     0.00   2  0     1.30 DoDot
   364.86   674.89     0.00   2  0     1.30 DoDot
   423.24   675.27     0.00   2  0     1.30 DoDot
   131.35   675.60     0.00   2  0     1.30 DoDot
   248.11   676.54     0.00   2  0     1.30 DoDot
   481.62   676.57     0.00   2  0     1.30 DoDot
   364.86   680.62     0.00   2  0     1.30 DoDot
   481.62   681.30     0.00   2  0     1.30 DoDot
   306.49   683.90     0.00   2  0     1.30 DoDot
   394.05   684.13     0.00   2  0     1.30 DoDot
   335.68   684.18     0.00   2  0     1.30 DoDot
   248.11   684.91     0.00   2  0     1.30 DoDot
   306.49   685.51     0.00   2  0     1.30 DoDot
   423.24   685.89     0.00   2  0     1.30 DoDot
   452.43   685.92     0.00   2  0     1.30 DoDot
   394.05   686.27     0.00   2  0     1.30 DoDot
   364.86   686.52     0.00   2  0     1.30 DoDot
   218.92   686.59     0.00   2  0     1.30 DoDot
   306.49   687.60     0.00   2  0     1.30 DoDot
   452.43   687.91     0.00   2  0     1.30 DoDot
   423.24   688.86     0.00   2  0     1.30 DoDot
   510.81   690.00     0.00   2  0     1.30 DoDot
   335.68   690.19     0.00   2  0     1.30 DoDot
   364.86   690.79     0.00   2  0     1.30 DoDot
   218.92   691.25     0.00   2  0     1.30 DoDot
   277.30   691.60     0.00   2  0     1.30 DoDot
   0.400 setlinewidth
 newpath
  108.00   576.25 M
  248.11   576.25 L
  364.86   576.25 L
  540.00   576.25 L
  108.00   610.32 M
  248.11   610.32 L
  364.86   610.32 L
  540.00   610.32 L
  108.00   650.08 M
  248.11   650.08 L
  364.86   650.08 L
  540.00   650.08 L
   189.73   608.29     0.00  10  3     0.40 DoDot
   218.92   595.84     0.00  10  3     0.40 DoDot
   248.11   590.47     0.00  10  3     0.40 DoDot
   277.30   598.16     0.00  10  3     0.40 DoDot
   306.49   598.43     0.00  10  3     0.40 DoDot
 stroke
initclip
   0.916 setlinewidth
 newpath
   42.41   564.22 M
   53.24   564.22 L
   42.41   564.22 M
   42.41   570.92 L
   47.57   564.22 M
   47.57   568.34 L
   53.24   564.22 M
   53.24   570.92 L
   46.02   574.01 M
   53.24   574.01 L
   48.08   574.01 M
   46.54   575.56 L
   46.02   576.59 L
   46.02   578.14 L
   46.54   579.17 L
   48.08   579.69 L
   53.24   579.69 L
   49.12   583.30 M
   49.12   589.48 L
   48.08   589.48 L
   47.05   588.97 L
   46.54   588.45 L
   46.02   587.42 L
   46.02   585.87 L
   46.54   584.84 L
   47.57   583.81 L
   49.12   583.30 L
   50.15   583.30 L
   51.69   583.81 L
   52.73   584.84 L
   53.24   585.87 L
   53.24   587.42 L
   52.73   588.45 L
   51.69   589.48 L
   46.02   593.09 M
   53.24   593.09 L
   49.12   593.09 M
   47.57   593.61 L
   46.54   594.64 L
   46.02   595.67 L
   46.02   597.22 L
   46.02   605.47 M
   54.27   605.47 L
   55.82   604.95 L
   56.33   604.44 L
   56.85   603.40 L
   56.85   601.86 L
   56.33   600.83 L
   47.57   605.47 M
   46.54   604.44 L
   46.02   603.40 L
   46.02   601.86 L
   46.54   600.83 L
   47.57   599.80 L
   49.12   599.28 L
   50.15   599.28 L
   51.69   599.80 L
   52.73   600.83 L
   53.24   601.86 L
   53.24   603.40 L
   52.73   604.44 L
   51.69   605.47 L
   46.02   608.56 M
   53.24   611.65 L
   46.02   614.75 M
   53.24   611.65 L
   55.30   610.62 L
   56.33   609.59 L
   56.85   608.56 L
   56.85   608.05 L
   40.35   630.73 M
   41.38   629.70 L
   42.93   628.67 L
   44.99   627.64 L
   47.57   627.12 L
   49.63   627.12 L
   52.21   627.64 L
   54.27   628.67 L
   55.82   629.70 L
   56.85   630.73 L
   49.12   643.11 M
   49.12   649.30 L
   48.08   649.30 L
   47.05   648.78 L
   46.54   648.26 L
   46.02   647.23 L
   46.02   645.69 L
   46.54   644.65 L
   47.57   643.62 L
   49.12   643.11 L
   50.15   643.11 L
   51.69   643.62 L
   52.73   644.65 L
   53.24   645.69 L
   53.24   647.23 L
   52.73   648.26 L
   51.69   649.30 L
 stroke
   0.709 setlinewidth
 newpath
   38.18   652.08 M
   37.88   652.08 L
   37.26   652.39 L
   36.95   652.70 L
   36.64   653.32 L
   36.64   654.55 L
   36.95   655.17 L
   37.26   655.48 L
   37.88   655.79 L
   38.49   655.79 L
   39.11   655.48 L
   40.04   654.86 L
   43.13   651.77 L
   43.13   656.10 L
 stroke
   0.916 setlinewidth
 newpath
   40.35   667.34 M
   56.85   658.06 L
   46.54   675.08 M
   46.02   674.05 L
   46.02   672.50 L
   46.54   671.47 L
   47.57   670.44 L
   49.12   669.92 L
   50.66   669.92 L
   52.21   670.44 L
   52.73   670.95 L
   53.24   671.98 L
   53.24   673.53 L
   52.73   674.56 L
   49.63   669.92 M
   49.63   674.05 L
   42.41   680.85 M
   53.24   678.69 L
 stroke
   0.709 setlinewidth
 newpath
   49.84   683.90 M
   50.15   683.22 L
   50.77   682.79 L
   51.38   682.67 L
   52.00   682.85 L
   52.31   683.41 L
   52.31   684.03 L
   52.00   684.71 L
   51.38   685.14 L
   50.77   685.27 L
   50.15   685.08 L
   49.84   684.52 L
   49.84   683.90 L
 stroke
   0.916 setlinewidth
 newpath
   40.35   695.91 M
   41.38   696.94 L
   42.93   697.97 L
   44.99   699.00 L
   47.57   699.52 L
   49.63   699.52 L
   52.21   699.00 L
   54.27   697.97 L
   55.82   696.94 L
   56.85   695.91 L
 stroke
   0.400 setlinewidth
   0.869 setlinewidth
 newpath
  385.75   588.53 M
  385.75   578.69 L
  385.75   588.53 M
  392.31   578.69 L
  392.31   588.53 M
  392.31   578.69 L
  404.03   584.31 M
  412.47   584.31 L
  404.03   581.50 M
  412.47   581.50 L
  429.81   587.12 M
  429.34   588.06 L
  427.94   588.53 L
  427.00   588.53 L
  425.59   588.06 L
  424.65   586.65 L
  424.19   584.31 L
  424.19   581.97 L
  424.65   580.09 L
  425.59   579.15 L
  427.00   578.69 L
  427.47   578.69 L
  428.87   579.15 L
  429.81   580.09 L
  430.28   581.50 L
  430.28   581.97 L
  429.81   583.37 L
  428.87   584.31 L
  427.47   584.78 L
  427.00   584.78 L
  425.59   584.31 L
  424.65   583.37 L
  424.19   581.97 L
  434.50   579.15 M
  434.03   578.69 L
  433.56   579.15 L
  434.03   579.62 L
  434.50   579.15 L
  434.50   578.22 L
  434.03   577.28 L
  433.56   576.81 L
  452.78   587.12 M
  451.84   588.06 L
  450.44   588.53 L
  448.56   588.53 L
  447.15   588.06 L
  446.22   587.12 L
  446.22   586.19 L
  446.69   585.25 L
  447.15   584.78 L
  448.09   584.31 L
  450.90   583.37 L
  451.84   582.90 L
  452.31   582.44 L
  452.78   581.50 L
  452.78   580.09 L
  451.84   579.15 L
  450.44   578.69 L
  448.56   578.69 L
  447.15   579.15 L
  446.22   580.09 L
 stroke
   0.681 setlinewidth
   0.869 setlinewidth
 newpath
  469.09   584.31 M
  477.53   584.31 L
  469.09   581.50 M
  477.53   581.50 L
  495.34   588.53 M
  490.65   578.69 L
  488.78   588.53 M
  495.34   588.53 L
  499.09   579.62 M
  498.62   579.15 L
  499.09   578.69 L
  499.56   579.15 L
  499.09   579.62 L
  508.47   588.53 M
  503.78   588.53 L
  503.31   584.31 L
  503.78   584.78 L
  505.19   585.25 L
  506.59   585.25 L
  508.00   584.78 L
  508.94   583.84 L
  509.40   582.44 L
  509.40   581.50 L
  508.94   580.09 L
  508.00   579.15 L
  506.59   578.69 L
  505.19   578.69 L
  503.78   579.15 L
  503.31   579.62 L
  502.84   580.56 L
 stroke
   0.400 setlinewidth
  131.35   704.33   0.0000  0     0.00     1.00 (\(a\)) putlabel
  510.81   704.33   1.0000  0     0.00     1.00 (interacting electrons)
putlabel
 newpath
  108.00   325.87 M
  540.00   325.87 L
  131.35   325.87 M
  131.35   340.87 L
  160.54   325.87 M
  160.54   340.87 L
  189.73   325.87 M
  189.73   340.87 L
  218.92   325.87 M
  218.92   340.87 L
  248.11   325.87 M
  248.11   340.87 L
  277.30   325.87 M
  277.30   340.87 L
  306.49   325.87 M
  306.49   340.87 L
  335.68   325.87 M
  335.68   340.87 L
  364.86   325.87 M
  364.86   340.87 L
  394.05   325.87 M
  394.05   340.87 L
  423.24   325.87 M
  423.24   340.87 L
  452.43   325.87 M
  452.43   340.87 L
  481.62   325.87 M
  481.62   340.87 L
  510.81   325.87 M
  510.81   340.87 L
  540.00   325.87 M
  540.00   340.87 L
  131.35   310.87   0.0000  0     0.00     1.00 (0) putlabel
  160.54   310.87   0.0000  0     0.00     1.00 (1) putlabel
  189.73   310.87   0.0000  0     0.00     1.00 (2) putlabel
  218.92   310.87   0.0000  0     0.00     1.00 (3) putlabel
  248.11   310.87   0.0000  0     0.00     1.00 (4) putlabel
  277.30   310.87   0.0000  0     0.00     1.00 (5) putlabel
  306.49   310.87   0.0000  0     0.00     1.00 (6) putlabel
  335.68   310.87   0.0000  0     0.00     1.00 (7) putlabel
  364.86   310.87   0.0000  0     0.00     1.00 (8) putlabel
  394.05   310.87   0.0000  0     0.00     1.00 (9) putlabel
  423.24   310.87   0.0000  0     0.00     1.00 (10) putlabel
  452.43   310.87   0.0000  0     0.00     1.00 (11) putlabel
  481.62   310.87   0.0000  0     0.00     1.00 (12) putlabel
  510.81   310.87   0.0000  0     0.00     1.00 (13) putlabel
  540.00   310.87   0.0000  0     0.00     1.00 (14) putlabel
  108.00   502.13 M
  540.00   502.13 L
  108.00   325.87 M
  108.00   502.13 L
  540.00   325.87 M
  540.00   502.13 L
 stroke
newpath
   108.00    325.87 M
   540.00    325.87 L
   540.00    502.13 L
   108.00    502.13 L
closepath clip
   131.35   356.71     0.00   2  0     1.30 DoDot
   189.73   391.97     0.00   2  0     1.30 DoDot
   218.92   391.97     0.00   2  0     1.30 DoDot
   248.11   391.97     0.00   2  0     1.30 DoDot
   277.30   391.97     0.00   2  0     1.30 DoDot
   306.49   391.97     0.00   2  0     1.30 DoDot
   131.35   436.03     0.00   2  0     1.30 DoDot
   160.54   436.03     0.00   2  0     1.30 DoDot
   189.73   436.03     0.00   2  0     1.30 DoDot
   218.92   436.03     0.00   2  0     1.30 DoDot
   248.11   436.03     0.00   2  0     1.30 DoDot
   277.30   436.03     0.00   2  0     1.30 DoDot
   306.49   436.03     0.00   2  0     1.30 DoDot
   335.68   436.03     0.00   2  0     1.30 DoDot
   364.86   436.03     0.00   2  0     1.30 DoDot
   394.05   436.03     0.00   2  0     1.30 DoDot
   423.24   436.03     0.00   2  0     1.30 DoDot
initclip
  131.35   365.53   0.0000  0     0.00     1.00 (1) putlabel
  189.73   400.78   0.0000  0     0.00     1.00 (1) putlabel
  218.92   400.78   0.0000  0     0.00     1.00 (1) putlabel
  248.11   400.78   0.0000  0     0.00     1.00 (1) putlabel
  277.30   400.78   0.0000  0     0.00     1.00 (1) putlabel
  306.49   400.78   0.0000  0     0.00     1.00 (1) putlabel
  160.54   444.85   0.0000  0     0.00     1.00 (1) putlabel
  394.05   444.85   0.0000  0     0.00     1.00 (1) putlabel
  423.24   444.85   0.0000  0     0.00     1.00 (1) putlabel
  131.35   444.85   0.0000  0     0.00     1.00 (2) putlabel
  218.92   444.85   0.0000  0     0.00     1.00 (2) putlabel
  277.30   444.85   0.0000  0     0.00     1.00 (3) putlabel
  335.68   444.85   0.0000  0     0.00     1.00 (3) putlabel
  364.86   444.85   0.0000  0     0.00     1.00 (3) putlabel
  189.73   444.85   0.0000  0     0.00     1.00 (4) putlabel
  248.11   444.85   0.0000  0     0.00     1.00 (5) putlabel
  306.49   444.85   0.0000  0     0.00     1.00 (5) putlabel
  277.30   383.15   0.0000  0     0.00     0.90 (.99) putlabel
  218.92   383.15   0.0000  0     0.00     0.90 (.99) putlabel
  248.11   383.15   0.0000  0     0.00     0.90 (.99) putlabel
  160.54   427.22   0.0000  0     0.00     0.90 (.99) putlabel
  364.86   427.22   0.0000  0     0.00     0.90 (.99) putlabel
  394.05   427.22   0.0000  0     0.00     0.90 (.99) putlabel
  306.49   383.15   0.0000  0     0.00     0.90 (.98) putlabel
  218.92   427.22   0.0000  0     0.00     0.90 (.98) putlabel
  277.30   427.22   0.0000  0     0.00     0.90 (.98) putlabel
  335.68   427.22   0.0000  0     0.00     0.90 (.98) putlabel
  423.24   427.22   0.0000  0     0.00     0.90 (.98) putlabel
  248.11   427.22   0.0000  0     0.00     0.90 (.96) putlabel
  306.49   427.22   0.0000  0     0.00     0.90 (.96) putlabel
  189.73   383.15   0.0000  0     0.00     0.90 (.95) putlabel
  131.35   427.22   0.0000  0     0.00     0.90 (.95) putlabel
  189.73   427.22   0.0000  0     0.00     0.90 (.95) putlabel
  131.35   347.90   0.0000  0     0.00     0.90 (.99) putlabel
   48.60   414.00   0.0000  0    90.00     1.10 (Energy) putlabel
   0.869 setlinewidth
 newpath
  386.31   368.95 M
  386.31   359.10 L
  386.31   368.95 M
  392.87   359.10 L
  392.87   368.95 M
  392.87   359.10 L
  404.59   364.73 M
  413.03   364.73 L
  404.59   361.92 M
  413.03   361.92 L
  430.37   367.54 M
  429.90   368.48 L
  428.50   368.95 L
  427.56   368.95 L
  426.15   368.48 L
  425.22   367.07 L
  424.75   364.73 L
  424.75   362.39 L
  425.22   360.51 L
  426.15   359.57 L
  427.56   359.10 L
  428.03   359.10 L
  429.44   359.57 L
  430.37   360.51 L
  430.84   361.92 L
  430.84   362.39 L
  430.37   363.79 L
  429.44   364.73 L
  428.03   365.20 L
  427.56   365.20 L
  426.15   364.73 L
  425.22   363.79 L
  424.75   362.39 L
  435.06   359.57 M
  434.59   359.10 L
  434.12   359.57 L
  434.59   360.04 L
  435.06   359.57 L
  435.06   358.64 L
  434.59   357.70 L
  434.12   357.23 L
  453.34   367.54 M
  452.40   368.48 L
  451.00   368.95 L
  449.12   368.95 L
  447.72   368.48 L
  446.78   367.54 L
  446.78   366.60 L
  447.25   365.67 L
  447.72   365.20 L
  448.65   364.73 L
  451.47   363.79 L
  452.40   363.32 L
  452.87   362.85 L
  453.34   361.92 L
  453.34   360.51 L
  452.40   359.57 L
  451.00   359.10 L
  449.12   359.10 L
  447.72   359.57 L
  446.78   360.51 L
 stroke
   0.681 setlinewidth
 newpath
  457.00   372.51 M
  457.00   369.14 L
  455.59   371.67 M
  458.40   369.98 L
  458.40   371.67 M
  455.59   369.98 L
 stroke
   0.869 setlinewidth
 newpath
  469.09   364.73 M
  477.53   364.73 L
  469.09   361.92 M
  477.53   361.92 L
  489.25   366.60 M
  489.25   367.07 L
  489.72   368.01 L
  490.19   368.48 L
  491.12   368.95 L
  493.00   368.95 L
  493.94   368.48 L
  494.40   368.01 L
  494.87   367.07 L
  494.87   366.14 L
  494.40   365.20 L
  493.47   363.79 L
  488.78   359.10 L
  495.34   359.10 L
  499.09   360.04 M
  498.62   359.57 L
  499.09   359.10 L
  499.56   359.57 L
  499.09   360.04 L
  508.47   368.95 M
  503.78   368.95 L
  503.31   364.73 L
  503.78   365.20 L
  505.19   365.67 L
  506.59   365.67 L
  508.00   365.20 L
  508.94   364.26 L
  509.40   362.85 L
  509.40   361.92 L
  508.94   360.51 L
  508.00   359.57 L
  506.59   359.10 L
  505.19   359.10 L
  503.78   359.57 L
  503.31   360.04 L
  502.84   360.98 L
 stroke
   0.400 setlinewidth
  131.35   484.51   0.0000  0     0.00     1.00 (\(b\)) putlabel
  394.05   484.51   0.0000  0     0.00     1.00 (non-interacting composite
fermions) putlabel
 newpath
  108.00   108.00 M
  540.00   108.00 L
  131.35   108.00 M
  131.35   123.00 L
  160.54   108.00 M
  160.54   123.00 L
  189.73   108.00 M
  189.73   123.00 L
  218.92   108.00 M
  218.92   123.00 L
  248.11   108.00 M
  248.11   123.00 L
  277.30   108.00 M
  277.30   123.00 L
  306.49   108.00 M
  306.49   123.00 L
  335.68   108.00 M
  335.68   123.00 L
  364.86   108.00 M
  364.86   123.00 L
  394.05   108.00 M
  394.05   123.00 L
  423.24   108.00 M
  423.24   123.00 L
  452.43   108.00 M
  452.43   123.00 L
  481.62   108.00 M
  481.62   123.00 L
  510.81   108.00 M
  510.81   123.00 L
  540.00   108.00 M
  540.00   123.00 L
  131.35    93.00   0.0000  0     0.00     1.00 (0) putlabel
  160.54    93.00   0.0000  0     0.00     1.00 (1) putlabel
  189.73    93.00   0.0000  0     0.00     1.00 (2) putlabel
  218.92    93.00   0.0000  0     0.00     1.00 (3) putlabel
  248.11    93.00   0.0000  0     0.00     1.00 (4) putlabel
  277.30    93.00   0.0000  0     0.00     1.00 (5) putlabel
  306.49    93.00   0.0000  0     0.00     1.00 (6) putlabel
  335.68    93.00   0.0000  0     0.00     1.00 (7) putlabel
  364.86    93.00   0.0000  0     0.00     1.00 (8) putlabel
  394.05    93.00   0.0000  0     0.00     1.00 (9) putlabel
  423.24    93.00   0.0000  0     0.00     1.00 (10) putlabel
  452.43    93.00   0.0000  0     0.00     1.00 (11) putlabel
  481.62    93.00   0.0000  0     0.00     1.00 (12) putlabel
  510.81    93.00   0.0000  0     0.00     1.00 (13) putlabel
  540.00    93.00   0.0000  0     0.00     1.00 (14) putlabel
  108.00   284.27 M
  540.00   284.27 L
  108.00   108.00 M
  108.00   284.27 L
  540.00   108.00 M
  540.00   284.27 L
 stroke
newpath
   108.00    108.00 M
   540.00    108.00 L
   540.00    284.27 L
   108.00    284.27 L
closepath clip
   131.35   125.63     0.00   2  0     1.30 DoDot
   160.54   160.88     0.00   2  0     1.30 DoDot
   189.73   160.88     0.00   2  0     1.30 DoDot
   218.92   160.88     0.00   2  0     1.30 DoDot
   248.11   160.88     0.00   2  0     1.30 DoDot
   277.30   160.88     0.00   2  0     1.30 DoDot
   306.49   160.88     0.00   2  0     1.30 DoDot
   131.35   196.13     0.00   2  0     1.30 DoDot
   160.54   196.13     0.00   2  0     1.30 DoDot
   189.73   196.13     0.00   2  0     1.30 DoDot
   218.92   196.13     0.00   2  0     1.30 DoDot
   248.11   196.13     0.00   2  0     1.30 DoDot
   277.30   196.13     0.00   2  0     1.30 DoDot
   306.49   196.13     0.00   2  0     1.30 DoDot
   335.68   196.13     0.00   2  0     1.30 DoDot
   364.86   196.13     0.00   2  0     1.30 DoDot
   394.05   196.13     0.00   2  0     1.30 DoDot
   423.24   196.13     0.00   2  0     1.30 DoDot
initclip
  131.35   134.44   0.0000  0     0.00     1.00 (1) putlabel
  160.54   169.69   0.0000  0     0.00     1.00 (1) putlabel
  189.73   169.69   0.0000  0     0.00     1.00 (1) putlabel
  218.92   169.69   0.0000  0     0.00     1.00 (1) putlabel
  248.11   169.69   0.0000  0     0.00     1.00 (1) putlabel
  277.30   169.69   0.0000  0     0.00     1.00 (1) putlabel
  306.49   169.69   0.0000  0     0.00     1.00 (1) putlabel
  394.05   204.95   0.0000  0     0.00     1.00 (1) putlabel
  423.24   204.95   0.0000  0     0.00     1.00 (1) putlabel
  160.54   204.95   0.0000  0     0.00     1.00 (2) putlabel
  131.35   204.95   0.0000  0     0.00     1.00 (3) putlabel
  364.86   204.95   0.0000  0     0.00     1.00 (3) putlabel
  335.68   204.95   0.0000  0     0.00     1.00 (4) putlabel
  218.92   204.95   0.0000  0     0.00     1.00 (6) putlabel
  277.30   204.95   0.0000  0     0.00     1.00 (6) putlabel
  306.49   204.95   0.0000  0     0.00     1.00 (7) putlabel
  189.73   204.95   0.0000  0     0.00     1.00 (8) putlabel
  248.11   204.95   0.0000  0     0.00     1.00 (9) putlabel
  324.00    75.00   0.0000  2     0.00     1.10 (Angular Momentum \( L \))
putlabel
   48.60   196.13   0.0000  0    90.00     1.10 (Energy) putlabel
   0.869 setlinewidth
 newpath
  386.31   152.40 M
  386.31   142.56 L
  386.31   152.40 M
  392.87   142.56 L
  392.87   152.40 M
  392.87   142.56 L
  404.59   148.18 M
  413.03   148.18 L
  404.59   145.37 M
  413.03   145.37 L
  430.37   151.00 M
  429.90   151.93 L
  428.50   152.40 L
  427.56   152.40 L
  426.15   151.93 L
  425.22   150.53 L
  424.75   148.18 L
  424.75   145.84 L
  425.22   143.97 L
  426.15   143.03 L
  427.56   142.56 L
  428.03   142.56 L
  429.44   143.03 L
  430.37   143.97 L
  430.84   145.37 L
  430.84   145.84 L
  430.37   147.25 L
  429.44   148.18 L
  428.03   148.65 L
  427.56   148.65 L
  426.15   148.18 L
  425.22   147.25 L
  424.75   145.84 L
  435.06   143.03 M
  434.59   142.56 L
  434.12   143.03 L
  434.59   143.50 L
  435.06   143.03 L
  435.06   142.09 L
  434.59   141.15 L
  434.12   140.68 L
  453.34   151.00 M
  452.40   151.93 L
  451.00   152.40 L
  449.12   152.40 L
  447.72   151.93 L
  446.78   151.00 L
  446.78   150.06 L
  447.25   149.12 L
  447.72   148.65 L
  448.65   148.18 L
  451.47   147.25 L
  452.40   146.78 L
  452.87   146.31 L
  453.34   145.37 L
  453.34   143.97 L
  452.40   143.03 L
  451.00   142.56 L
  449.12   142.56 L
  447.72   143.03 L
  446.78   143.97 L
 stroke
   0.681 setlinewidth
 newpath
  457.00   155.97 M
  457.00   152.59 L
  455.59   155.12 M
  458.40   153.43 L
  458.40   155.12 M
  455.59   153.43 L
 stroke
   0.869 setlinewidth
 newpath
  469.09   148.18 M
  477.53   148.18 L
  469.09   145.37 M
  477.53   145.37 L
  489.25   150.06 M
  489.25   150.53 L
  489.72   151.47 L
  490.19   151.93 L
  491.12   152.40 L
  493.00   152.40 L
  493.94   151.93 L
  494.40   151.47 L
  494.87   150.53 L
  494.87   149.59 L
  494.40   148.65 L
  493.47   147.25 L
  488.78   142.56 L
  495.34   142.56 L
  499.09   143.50 M
  498.62   143.03 L
  499.09   142.56 L
  499.56   143.03 L
  499.09   143.50 L
  508.47   152.40 M
  503.78   152.40 L
  503.31   148.18 L
  503.78   148.65 L
  505.19   149.12 L
  506.59   149.12 L
  508.00   148.65 L
  508.94   147.72 L
  509.40   146.31 L
  509.40   145.37 L
  508.94   143.97 L
  508.00   143.03 L
  506.59   142.56 L
  505.19   142.56 L
  503.78   143.03 L
  503.31   143.50 L
  502.84   144.43 L
 stroke
   0.400 setlinewidth
  131.35   266.64   0.0000  0     0.00     1.00 (\(c\)) putlabel
  510.81   266.64   1.0000  0     0.00     1.00 (non-interacting electrons)
putlabel
 showpage
%%Trailer
%%DocumentFonts: Helvetica
%!
%%Title: Lick Mongo 1990 (proto Touva)
%%Creator:  xgwu@insti
%%CreationDate:  Fri 1994 Sep  2 12:11:16
%%Pages: 1
%%BoundingBox:      0     0   612   792
%%DocumentFonts: (atend)
%%EndComments
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%EndSetup
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
%%Page: 1 1
/TuvLand false def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 {0    612 translate -90 rotate} if pop pop
 newpath
  108.00   543.73 M
  540.00   543.73 L
  131.35   543.73 M
  131.35   558.73 L
  160.54   543.73 M
  160.54   558.73 L
  189.73   543.73 M
  189.73   558.73 L
  218.92   543.73 M
  218.92   558.73 L
  248.11   543.73 M
  248.11   558.73 L
  277.30   543.73 M
  277.30   558.73 L
  306.49   543.73 M
  306.49   558.73 L
  335.68   543.73 M
  335.68   558.73 L
  364.86   543.73 M
  364.86   558.73 L
  394.05   543.73 M
  394.05   558.73 L
  423.24   543.73 M
  423.24   558.73 L
  452.43   543.73 M
  452.43   558.73 L
  481.62   543.73 M
  481.62   558.73 L
  510.81   543.73 M
  510.81   558.73 L
  540.00   543.73 M
  540.00   558.73 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  131.35   528.73   0.0000  0     0.00     1.00 (0) putlabel
  160.54   528.73   0.0000  0     0.00     1.00 (1) putlabel
  189.73   528.73   0.0000  0     0.00     1.00 (2) putlabel
  218.92   528.73   0.0000  0     0.00     1.00 (3) putlabel
  248.11   528.73   0.0000  0     0.00     1.00 (4) putlabel
  277.30   528.73   0.0000  0     0.00     1.00 (5) putlabel
  306.49   528.73   0.0000  0     0.00     1.00 (6) putlabel
  335.68   528.73   0.0000  0     0.00     1.00 (7) putlabel
  364.86   528.73   0.0000  0     0.00     1.00 (8) putlabel
  394.05   528.73   0.0000  0     0.00     1.00 (9) putlabel
  423.24   528.73   0.0000  0     0.00     1.00 (10) putlabel
  452.43   528.73   0.0000  0     0.00     1.00 (11) putlabel
  481.62   528.73   0.0000  0     0.00     1.00 (12) putlabel
  510.81   528.73   0.0000  0     0.00     1.00 (13) putlabel
  540.00   528.73   0.0000  0     0.00     1.00 (14) putlabel
  108.00   720.00 M
  540.00   720.00 L
  108.00   543.73 M
  108.00   720.00 L
  108.00   543.73 M
  115.50   543.73 L
  108.00   558.42 M
  115.50   558.42 L
  108.00   573.11 M
  123.00   573.11 L
  108.00   587.80 M
  115.50   587.80 L
  108.00   602.49 M
  115.50   602.49 L
  108.00   617.18 M
  115.50   617.18 L
  108.00   631.87 M
  123.00   631.87 L
  108.00   646.56 M
  115.50   646.56 L
  108.00   661.24 M
  115.50   661.24 L
  108.00   675.93 M
  115.50   675.93 L
  108.00   690.62 M
  123.00   690.62 L
  108.00   705.31 M
  115.50   705.31 L
  108.00   720.00 M
  115.50   720.00 L
  100.50   573.11   1.0000  0     0.00     1.00 (-0.44) putlabel
  100.50   631.87   1.0000  0     0.00     1.00 (-0.42) putlabel
  100.50   690.62   1.0000  0     0.00     1.00 (-0.40) putlabel
  540.00   543.73 M
  540.00   720.00 L
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
 stroke
newpath
   108.00    543.73 M
   540.00    543.73 L
   540.00    720.00 L
   108.00    720.00 L
closepath clip
   131.35   562.14     0.00   2  0     1.30 DoDot
   248.11   596.06     0.00   2  0     1.30 DoDot
   277.30   600.42     0.00   2  0     1.30 DoDot
   335.68   604.85     0.00   2  0     1.30 DoDot
   218.92   605.59     0.00   2  0     1.30 DoDot
   306.49   606.53     0.00   2  0     1.30 DoDot
   189.73   616.36     0.00   2  0     1.30 DoDot
   248.11   629.44     0.00   2  0     1.30 DoDot
   160.54   630.15     0.00   2  0     1.30 DoDot
   189.73   631.20     0.00   2  0     1.30 DoDot
   306.49   631.74     0.00   2  0     1.30 DoDot
   218.92   633.10     0.00   2  0     1.30 DoDot
   364.86   633.33     0.00   2  0     1.30 DoDot
   248.11   633.52     0.00   2  0     1.30 DoDot
   218.92   636.06     0.00   2  0     1.30 DoDot
   306.49   637.48     0.00   2  0     1.30 DoDot
   335.68   637.74     0.00   2  0     1.30 DoDot
   394.05   638.27     0.00   2  0     1.30 DoDot
   277.30   638.48     0.00   2  0     1.30 DoDot
   423.24   638.55     0.00   2  0     1.30 DoDot
   364.86   639.05     0.00   2  0     1.30 DoDot
   131.35   639.50     0.00   2  0     1.30 DoDot
   189.73   641.57     0.00   2  0     1.30 DoDot
   277.30   642.04     0.00   2  0     1.30 DoDot
   306.49   642.34     0.00   2  0     1.30 DoDot
   364.86   643.21     0.00   2  0     1.30 DoDot
   248.11   643.31     0.00   2  0     1.30 DoDot
   306.49   644.35     0.00   2  0     1.30 DoDot
   335.68   644.38     0.00   2  0     1.30 DoDot
   189.73   646.12     0.00   2  0     1.30 DoDot
   248.11   646.45     0.00   2  0     1.30 DoDot
   394.05   647.71     0.00   2  0     1.30 DoDot
   423.24   648.52     0.00   2  0     1.30 DoDot
   452.43   649.29     0.00   2  0     1.30 DoDot
   364.86   649.42     0.00   2  0     1.30 DoDot
   277.30   649.92     0.00   2  0     1.30 DoDot
   335.68   651.62     0.00   2  0     1.30 DoDot
   306.49   653.72     0.00   2  0     1.30 DoDot
   218.92   654.95     0.00   2  0     1.30 DoDot
   218.92   656.36     0.00   2  0     1.30 DoDot
   481.62   656.47     0.00   2  0     1.30 DoDot
   364.86   657.27     0.00   2  0     1.30 DoDot
   248.11   657.30     0.00   2  0     1.30 DoDot
   189.73   657.70     0.00   2  0     1.30 DoDot
   277.30   657.86     0.00   2  0     1.30 DoDot
   160.54   658.28     0.00   2  0     1.30 DoDot
   306.49   659.11     0.00   2  0     1.30 DoDot
   423.24   661.34     0.00   2  0     1.30 DoDot
   248.11   662.66     0.00   2  0     1.30 DoDot
   364.86   662.67     0.00   2  0     1.30 DoDot
   335.68   662.85     0.00   2  0     1.30 DoDot
   394.05   663.01     0.00   2  0     1.30 DoDot
   335.68   664.65     0.00   2  0     1.30 DoDot
   306.49   665.33     0.00   2  0     1.30 DoDot
   277.30   665.78     0.00   2  0     1.30 DoDot
   248.11   667.47     0.00   2  0     1.30 DoDot
   218.92   670.34     0.00   2  0     1.30 DoDot
   131.35   670.88     0.00   2  0     1.30 DoDot
   189.73   671.19     0.00   2  0     1.30 DoDot
   306.49   671.21     0.00   2  0     1.30 DoDot
   277.30   671.48     0.00   2  0     1.30 DoDot
   364.86   672.50     0.00   2  0     1.30 DoDot
   218.92   672.62     0.00   2  0     1.30 DoDot
   335.68   673.16     0.00   2  0     1.30 DoDot
   394.05   673.93     0.00   2  0     1.30 DoDot
   423.24   674.23     0.00   2  0     1.30 DoDot
   394.05   674.29     0.00   2  0     1.30 DoDot
   248.11   674.57     0.00   2  0     1.30 DoDot
   189.73   674.86     0.00   2  0     1.30 DoDot
   277.30   675.25     0.00   2  0     1.30 DoDot
   452.43   675.35     0.00   2  0     1.30 DoDot
   364.86   676.30     0.00   2  0     1.30 DoDot
   306.49   676.57     0.00   2  0     1.30 DoDot
   160.54   676.65     0.00   2  0     1.30 DoDot
   218.92   676.79     0.00   2  0     1.30 DoDot
   335.68   677.01     0.00   2  0     1.30 DoDot
   248.11   677.46     0.00   2  0     1.30 DoDot
   423.24   678.16     0.00   2  0     1.30 DoDot
   481.62   678.29     0.00   2  0     1.30 DoDot
   189.73   678.34     0.00   2  0     1.30 DoDot
   277.30   678.36     0.00   2  0     1.30 DoDot
   306.49   678.69     0.00   2  0     1.30 DoDot
   335.68   679.37     0.00   2  0     1.30 DoDot
   394.05   680.15     0.00   2  0     1.30 DoDot
   364.86   680.35     0.00   2  0     1.30 DoDot
   248.11   680.37     0.00   2  0     1.30 DoDot
   306.49   680.76     0.00   2  0     1.30 DoDot
   160.54   681.68     0.00   2  0     1.30 DoDot
   423.24   682.23     0.00   2  0     1.30 DoDot
   277.30   682.41     0.00   2  0     1.30 DoDot
   452.43   682.59     0.00   2  0     1.30 DoDot
   481.62   682.69     0.00   2  0     1.30 DoDot
   394.05   682.86     0.00   2  0     1.30 DoDot
   131.35   683.61     0.00   2  0     1.30 DoDot
   335.68   684.12     0.00   2  0     1.30 DoDot
   306.49   684.28     0.00   2  0     1.30 DoDot
   423.24   684.78     0.00   2  0     1.30 DoDot
   248.11   685.31     0.00   2  0     1.30 DoDot
   335.68   685.55     0.00   2  0     1.30 DoDot
   218.92   686.38     0.00   2  0     1.30 DoDot
   248.11   686.39     0.00   2  0     1.30 DoDot
   277.30   686.55     0.00   2  0     1.30 DoDot
   452.43   686.56     0.00   2  0     1.30 DoDot
   394.05   687.27     0.00   2  0     1.30 DoDot
   218.92   687.32     0.00   2  0     1.30 DoDot
   364.86   687.90     0.00   2  0     1.30 DoDot
   364.86   688.44     0.00   2  0     1.30 DoDot
   510.81   688.77     0.00   2  0     1.30 DoDot
   189.73   688.91     0.00   2  0     1.30 DoDot
   452.43   689.12     0.00   2  0     1.30 DoDot
   423.24   689.25     0.00   2  0     1.30 DoDot
   277.30   689.37     0.00   2  0     1.30 DoDot
   394.05   689.81     0.00   2  0     1.30 DoDot
   335.68   689.95     0.00   2  0     1.30 DoDot
   452.43   690.67     0.00   2  0     1.30 DoDot
   0.400 setlinewidth
 newpath
  108.00   579.28 M
  248.11   579.28 L
  364.86   579.28 L
  540.00   579.28 L
  108.00   623.05 M
  248.11   623.05 L
  364.86   623.05 L
  540.00   623.05 L
  108.00   673.00 M
  204.32   673.00 L
  204.32   669.18 L
  364.86   669.18 L
  540.00   669.18 L
   189.73   621.15     0.00  10  3     0.40 DoDot
   218.92   607.16     0.00  10  3     0.40 DoDot
   248.11   596.54     0.00  10  3     0.40 DoDot
   277.30   601.41     0.00  10  3     0.40 DoDot
   306.49   607.97     0.00  10  3     0.40 DoDot
   335.68   606.41     0.00  10  3     0.40 DoDot
 stroke
initclip
   0.916 setlinewidth
 newpath
   42.41   564.22 M
   53.24   564.22 L
   42.41   564.22 M
   42.41   570.92 L
   47.57   564.22 M
   47.57   568.34 L
   53.24   564.22 M
   53.24   570.92 L
   46.02   574.01 M
   53.24   574.01 L
   48.08   574.01 M
   46.54   575.56 L
   46.02   576.59 L
   46.02   578.14 L
   46.54   579.17 L
   48.08   579.69 L
   53.24   579.69 L
   49.12   583.30 M
   49.12   589.48 L
   48.08   589.48 L
   47.05   588.97 L
   46.54   588.45 L
   46.02   587.42 L
   46.02   585.87 L
   46.54   584.84 L
   47.57   583.81 L
   49.12   583.30 L
   50.15   583.30 L
   51.69   583.81 L
   52.73   584.84 L
   53.24   585.87 L
   53.24   587.42 L
   52.73   588.45 L
   51.69   589.48 L
   46.02   593.09 M
   53.24   593.09 L
   49.12   593.09 M
   47.57   593.61 L
   46.54   594.64 L
   46.02   595.67 L
   46.02   597.22 L
   46.02   605.47 M
   54.27   605.47 L
   55.82   604.95 L
   56.33   604.44 L
   56.85   603.40 L
   56.85   601.86 L
   56.33   600.83 L
   47.57   605.47 M
   46.54   604.44 L
   46.02   603.40 L
   46.02   601.86 L
   46.54   600.83 L
   47.57   599.80 L
   49.12   599.28 L
   50.15   599.28 L
   51.69   599.80 L
   52.73   600.83 L
   53.24   601.86 L
   53.24   603.40 L
   52.73   604.44 L
   51.69   605.47 L
   46.02   608.56 M
   53.24   611.65 L
   46.02   614.75 M
   53.24   611.65 L
   55.30   610.62 L
   56.33   609.59 L
   56.85   608.56 L
   56.85   608.05 L
   40.35   630.73 M
   41.38   629.70 L
   42.93   628.67 L
   44.99   627.64 L
   47.57   627.12 L
   49.63   627.12 L
   52.21   627.64 L
   54.27   628.67 L
   55.82   629.70 L
   56.85   630.73 L
   49.12   643.11 M
   49.12   649.30 L
   48.08   649.30 L
   47.05   648.78 L
   46.54   648.26 L
   46.02   647.23 L
   46.02   645.69 L
   46.54   644.65 L
   47.57   643.62 L
   49.12   643.11 L
   50.15   643.11 L
   51.69   643.62 L
   52.73   644.65 L
   53.24   645.69 L
   53.24   647.23 L
   52.73   648.26 L
   51.69   649.30 L
 stroke
   0.709 setlinewidth
 newpath
   38.18   652.08 M
   37.88   652.08 L
   37.26   652.39 L
   36.95   652.70 L
   36.64   653.32 L
   36.64   654.55 L
   36.95   655.17 L
   37.26   655.48 L
   37.88   655.79 L
   38.49   655.79 L
   39.11   655.48 L
   40.04   654.86 L
   43.13   651.77 L
   43.13   656.10 L
 stroke
   0.916 setlinewidth
 newpath
   40.35   667.34 M
   56.85   658.06 L
   46.54   675.08 M
   46.02   674.05 L
   46.02   672.50 L
   46.54   671.47 L
   47.57   670.44 L
   49.12   669.92 L
   50.66   669.92 L
   52.21   670.44 L
   52.73   670.95 L
   53.24   671.98 L
   53.24   673.53 L
   52.73   674.56 L
   49.63   669.92 M
   49.63   674.05 L
   42.41   680.85 M
   53.24   678.69 L
 stroke
   0.709 setlinewidth
 newpath
   49.84   683.90 M
   50.15   683.22 L
   50.77   682.79 L
   51.38   682.67 L
   52.00   682.85 L
   52.31   683.41 L
   52.31   684.03 L
   52.00   684.71 L
   51.38   685.14 L
   50.77   685.27 L
   50.15   685.08 L
   49.84   684.52 L
   49.84   683.90 L
 stroke
   0.916 setlinewidth
 newpath
   40.35   695.91 M
   41.38   696.94 L
   42.93   697.97 L
   44.99   699.00 L
   47.57   699.52 L
   49.63   699.52 L
   52.21   699.00 L
   54.27   697.97 L
   55.82   696.94 L
   56.85   695.91 L
 stroke
   0.400 setlinewidth
   0.869 setlinewidth
 newpath
  399.81   593.43 M
  399.81   583.58 L
  399.81   593.43 M
  406.37   583.58 L
  406.37   593.43 M
  406.37   583.58 L
  418.09   589.21 M
  426.53   589.21 L
  418.09   586.39 M
  426.53   586.39 L
  444.34   593.43 M
  439.65   583.58 L
  437.78   593.43 M
  444.34   593.43 L
  448.56   584.05 M
  448.09   583.58 L
  447.62   584.05 L
  448.09   584.52 L
  448.56   584.05 L
  448.56   583.11 L
  448.09   582.18 L
  447.62   581.71 L
  466.84   592.02 M
  465.90   592.96 L
  464.50   593.43 L
  462.62   593.43 L
  461.22   592.96 L
  460.28   592.02 L
  460.28   591.08 L
  460.75   590.14 L
  461.22   589.68 L
  462.15   589.21 L
  464.97   588.27 L
  465.90   587.80 L
  466.37   587.33 L
  466.84   586.39 L
  466.84   584.99 L
  465.90   584.05 L
  464.50   583.58 L
  462.62   583.58 L
  461.22   584.05 L
  460.28   584.99 L
 stroke
   0.681 setlinewidth
   0.869 setlinewidth
 newpath
  483.15   589.21 M
  491.59   589.21 L
  483.15   586.39 M
  491.59   586.39 L
  508.94   590.14 M
  508.47   588.74 L
  507.53   587.80 L
  506.12   587.33 L
  505.65   587.33 L
  504.25   587.80 L
  503.31   588.74 L
  502.84   590.14 L
  502.84   590.61 L
  503.31   592.02 L
  504.25   592.96 L
  505.65   593.43 L
  506.12   593.43 L
  507.53   592.96 L
  508.47   592.02 L
  508.94   590.14 L
  508.94   587.80 L
  508.47   585.46 L
  507.53   584.05 L
  506.12   583.58 L
  505.19   583.58 L
  503.78   584.05 L
  503.31   584.99 L
 stroke
   0.400 setlinewidth
  131.35   705.31   0.0000  0     0.00     1.00 (\(a\)) putlabel
  510.81   705.31   1.0000  0     0.00     1.00 (interacting electrons)
putlabel
 newpath
  108.00   325.87 M
  540.00   325.87 L
  131.35   325.87 M
  131.35   340.87 L
  160.54   325.87 M
  160.54   340.87 L
  189.73   325.87 M
  189.73   340.87 L
  218.92   325.87 M
  218.92   340.87 L
  248.11   325.87 M
  248.11   340.87 L
  277.30   325.87 M
  277.30   340.87 L
  306.49   325.87 M
  306.49   340.87 L
  335.68   325.87 M
  335.68   340.87 L
  364.86   325.87 M
  364.86   340.87 L
  394.05   325.87 M
  394.05   340.87 L
  423.24   325.87 M
  423.24   340.87 L
  452.43   325.87 M
  452.43   340.87 L
  481.62   325.87 M
  481.62   340.87 L
  510.81   325.87 M
  510.81   340.87 L
  540.00   325.87 M
  540.00   340.87 L
  131.35   310.87   0.0000  0     0.00     1.00 (0) putlabel
  160.54   310.87   0.0000  0     0.00     1.00 (1) putlabel
  189.73   310.87   0.0000  0     0.00     1.00 (2) putlabel
  218.92   310.87   0.0000  0     0.00     1.00 (3) putlabel
  248.11   310.87   0.0000  0     0.00     1.00 (4) putlabel
  277.30   310.87   0.0000  0     0.00     1.00 (5) putlabel
  306.49   310.87   0.0000  0     0.00     1.00 (6) putlabel
  335.68   310.87   0.0000  0     0.00     1.00 (7) putlabel
  364.86   310.87   0.0000  0     0.00     1.00 (8) putlabel
  394.05   310.87   0.0000  0     0.00     1.00 (9) putlabel
  423.24   310.87   0.0000  0     0.00     1.00 (10) putlabel
  452.43   310.87   0.0000  0     0.00     1.00 (11) putlabel
  481.62   310.87   0.0000  0     0.00     1.00 (12) putlabel
  510.81   310.87   0.0000  0     0.00     1.00 (13) putlabel
  540.00   310.87   0.0000  0     0.00     1.00 (14) putlabel
  108.00   502.13 M
  540.00   502.13 L
  108.00   325.87 M
  108.00   502.13 L
  540.00   325.87 M
  540.00   502.13 L
 stroke
newpath
   108.00    325.87 M
   540.00    325.87 L
   540.00    502.13 L
   108.00    502.13 L
closepath clip
   131.35   356.71     0.00   2  0     1.30 DoDot
   189.73   391.97     0.00   2  0     1.30 DoDot
   218.92   391.97     0.00   2  0     1.30 DoDot
   248.11   391.97     0.00   2  0     1.30 DoDot
   277.30   391.97     0.00   2  0     1.30 DoDot
   306.49   391.97     0.00   2  0     1.30 DoDot
   335.68   391.97     0.00   2  0     1.30 DoDot
   131.35   436.03     0.00   2  0     1.30 DoDot
   160.54   436.03     0.00   2  0     1.30 DoDot
   189.73   436.03     0.00   2  0     1.30 DoDot
   218.92   436.03     0.00   2  0     1.30 DoDot
   248.11   436.03     0.00   2  0     1.30 DoDot
   277.30   436.03     0.00   2  0     1.30 DoDot
   306.49   436.03     0.00   2  0     1.30 DoDot
   335.68   436.03     0.00   2  0     1.30 DoDot
   364.86   436.03     0.00   2  0     1.30 DoDot
   394.05   436.03     0.00   2  0     1.30 DoDot
   423.24   436.03     0.00   2  0     1.30 DoDot
   452.43   436.03     0.00   2  0     1.30 DoDot
   481.62   436.03     0.00   2  0     1.30 DoDot
initclip
  131.35   365.53   0.0000  0     0.00     1.00 (1) putlabel
  189.73   400.78   0.0000  0     0.00     1.00 (1) putlabel
  218.92   400.78   0.0000  0     0.00     1.00 (1) putlabel
  248.11   400.78   0.0000  0     0.00     1.00 (1) putlabel
  277.30   400.78   0.0000  0     0.00     1.00 (1) putlabel
  306.49   400.78   0.0000  0     0.00     1.00 (1) putlabel
  335.68   400.78   0.0000  0     0.00     1.00 (1) putlabel
  452.43   444.85   0.0000  0     0.00     1.00 (1) putlabel
  481.62   444.85   0.0000  0     0.00     1.00 (1) putlabel
  131.35   444.85   0.0000  0     0.00     1.00 (2) putlabel
  160.54   444.85   0.0000  0     0.00     1.00 (2) putlabel
  394.05   444.85   0.0000  0     0.00     1.00 (3) putlabel
  423.24   444.85   0.0000  0     0.00     1.00 (3) putlabel
  218.92   444.85   0.0000  0     0.00     1.00 (4) putlabel
  189.73   444.85   0.0000  0     0.00     1.00 (5) putlabel
  277.30   444.85   0.0000  0     0.00     1.00 (5) putlabel
  335.68   444.85   0.0000  0     0.00     1.00 (5) putlabel
  364.86   444.85   0.0000  0     0.00     1.00 (6) putlabel
  248.11   444.85   0.0000  0     0.00     1.00 (7) putlabel
  306.49   444.85   0.0000  0     0.00     1.00 (7) putlabel
  131.35   347.90   0.0000  0     0.00     0.90 (.99) putlabel
  248.11   383.15   0.0000  0     0.00     0.90 (.99) putlabel
  277.30   383.15   0.0000  0     0.00     0.90 (.99) putlabel
  452.43   427.22   0.0000  0     0.00     0.90 (.99) putlabel
  218.92   383.15   0.0000  0     0.00     0.90 (.98) putlabel
  306.49   383.15   0.0000  0     0.00     0.90 (.98) putlabel
  335.68   383.15   0.0000  0     0.00     0.90 (.98) putlabel
  394.05   427.22   0.0000  0     0.00     0.90 (.98) putlabel
  423.24   427.22   0.0000  0     0.00     0.90 (.98) putlabel
  481.62   427.22   0.0000  0     0.00     0.90 (.98) putlabel
  218.92   427.22   0.0000  0     0.00     0.90 (.97) putlabel
  364.86   427.22   0.0000  0     0.00     0.90 (.97) putlabel
  277.30   427.22   0.0000  0     0.00     0.90 (.96) putlabel
  306.49   427.22   0.0000  0     0.00     0.90 (.96) putlabel
  335.68   427.22   0.0000  0     0.00     0.90 (.96) putlabel
  248.11   427.22   0.0000  0     0.00     0.90 (.95) putlabel
  160.54   427.22   0.0000  0     0.00     0.90 (.92) putlabel
  189.73   427.22   0.0000  0     0.00     0.90 (.92) putlabel
  189.73   383.15   0.0000  0     0.00     0.90 (.90) putlabel
  131.35   427.22   0.0000  0     0.00     0.90 (.89) putlabel
   48.60   414.00   0.0000  0    90.00     1.10 (Energy) putlabel
   0.869 setlinewidth
 newpath
  400.37   368.95 M
  400.37   359.10 L
  400.37   368.95 M
  406.94   359.10 L
  406.94   368.95 M
  406.94   359.10 L
  418.65   364.73 M
  427.09   364.73 L
  418.65   361.92 M
  427.09   361.92 L
  444.90   368.95 M
  440.22   359.10 L
  438.34   368.95 M
  444.90   368.95 L
  449.12   359.57 M
  448.65   359.10 L
  448.19   359.57 L
  448.65   360.04 L
  449.12   359.57 L
  449.12   358.64 L
  448.65   357.70 L
  448.19   357.23 L
  467.40   367.54 M
  466.47   368.48 L
  465.06   368.95 L
  463.19   368.95 L
  461.78   368.48 L
  460.84   367.54 L
  460.84   366.60 L
  461.31   365.67 L
  461.78   365.20 L
  462.72   364.73 L
  465.53   363.79 L
  466.47   363.32 L
  466.94   362.85 L
  467.40   361.92 L
  467.40   360.51 L
  466.47   359.57 L
  465.06   359.10 L
  463.19   359.10 L
  461.78   359.57 L
  460.84   360.51 L
 stroke
   0.681 setlinewidth
 newpath
  471.06   372.51 M
  471.06   369.14 L
  469.65   371.67 M
  472.47   369.98 L
  472.47   371.67 M
  469.65   369.98 L
 stroke
   0.869 setlinewidth
 newpath
  483.15   364.73 M
  491.59   364.73 L
  483.15   361.92 M
  491.59   361.92 L
  503.78   368.95 M
  508.94   368.95 L
  506.12   365.20 L
  507.53   365.20 L
  508.47   364.73 L
  508.94   364.26 L
  509.40   362.85 L
  509.40   361.92 L
  508.94   360.51 L
  508.00   359.57 L
  506.59   359.10 L
  505.19   359.10 L
  503.78   359.57 L
  503.31   360.04 L
  502.84   360.98 L
 stroke
   0.400 setlinewidth
  131.35   484.51   0.0000  0     0.00     1.00 (\(b\)) putlabel
  394.05   484.51   0.0000  0     0.00     1.00 (non-interacting composite
fermions) putlabel
 newpath
  108.00   108.00 M
  540.00   108.00 L
  131.35   108.00 M
  131.35   123.00 L
  160.54   108.00 M
  160.54   123.00 L
  189.73   108.00 M
  189.73   123.00 L
  218.92   108.00 M
  218.92   123.00 L
  248.11   108.00 M
  248.11   123.00 L
  277.30   108.00 M
  277.30   123.00 L
  306.49   108.00 M
  306.49   123.00 L
  335.68   108.00 M
  335.68   123.00 L
  364.86   108.00 M
  364.86   123.00 L
  394.05   108.00 M
  394.05   123.00 L
  423.24   108.00 M
  423.24   123.00 L
  452.43   108.00 M
  452.43   123.00 L
  481.62   108.00 M
  481.62   123.00 L
  510.81   108.00 M
  510.81   123.00 L
  540.00   108.00 M
  540.00   123.00 L
  131.35    93.00   0.0000  0     0.00     1.00 (0) putlabel
  160.54    93.00   0.0000  0     0.00     1.00 (1) putlabel
  189.73    93.00   0.0000  0     0.00     1.00 (2) putlabel
  218.92    93.00   0.0000  0     0.00     1.00 (3) putlabel
  248.11    93.00   0.0000  0     0.00     1.00 (4) putlabel
  277.30    93.00   0.0000  0     0.00     1.00 (5) putlabel
  306.49    93.00   0.0000  0     0.00     1.00 (6) putlabel
  335.68    93.00   0.0000  0     0.00     1.00 (7) putlabel
  364.86    93.00   0.0000  0     0.00     1.00 (8) putlabel
  394.05    93.00   0.0000  0     0.00     1.00 (9) putlabel
  423.24    93.00   0.0000  0     0.00     1.00 (10) putlabel
  452.43    93.00   0.0000  0     0.00     1.00 (11) putlabel
  481.62    93.00   0.0000  0     0.00     1.00 (12) putlabel
  510.81    93.00   0.0000  0     0.00     1.00 (13) putlabel
  540.00    93.00   0.0000  0     0.00     1.00 (14) putlabel
  108.00   284.27 M
  540.00   284.27 L
  108.00   108.00 M
  108.00   284.27 L
  540.00   108.00 M
  540.00   284.27 L
 stroke
newpath
   108.00    108.00 M
   540.00    108.00 L
   540.00    284.27 L
   108.00    284.27 L
closepath clip
   131.35   125.63     0.00   2  0     1.30 DoDot
   160.54   160.88     0.00   2  0     1.30 DoDot
   189.73   160.88     0.00   2  0     1.30 DoDot
   218.92   160.88     0.00   2  0     1.30 DoDot
   248.11   160.88     0.00   2  0     1.30 DoDot
   277.30   160.88     0.00   2  0     1.30 DoDot
   306.49   160.88     0.00   2  0     1.30 DoDot
   335.68   160.88     0.00   2  0     1.30 DoDot
   131.35   196.13     0.00   2  0     1.30 DoDot
   160.54   196.13     0.00   2  0     1.30 DoDot
   189.73   196.13     0.00   2  0     1.30 DoDot
   218.92   196.13     0.00   2  0     1.30 DoDot
   248.11   196.13     0.00   2  0     1.30 DoDot
   277.30   196.13     0.00   2  0     1.30 DoDot
   306.49   196.13     0.00   2  0     1.30 DoDot
   335.68   196.13     0.00   2  0     1.30 DoDot
   364.86   196.13     0.00   2  0     1.30 DoDot
   394.05   196.13     0.00   2  0     1.30 DoDot
   423.24   196.13     0.00   2  0     1.30 DoDot
   452.43   196.13     0.00   2  0     1.30 DoDot
   481.62   196.13     0.00   2  0     1.30 DoDot
initclip
  131.35   134.44   0.0000  0     0.00     1.00 (1) putlabel
  160.54   169.69   0.0000  0     0.00     1.00 (1) putlabel
  189.73   169.69   0.0000  0     0.00     1.00 (1) putlabel
  218.92   169.69   0.0000  0     0.00     1.00 (1) putlabel
  248.11   169.69   0.0000  0     0.00     1.00 (1) putlabel
  277.30   169.69   0.0000  0     0.00     1.00 (1) putlabel
  306.49   169.69   0.0000  0     0.00     1.00 (1) putlabel
  335.68   169.69   0.0000  0     0.00     1.00 (1) putlabel
  452.43   204.95   0.0000  0     0.00     1.00 (1) putlabel
  481.62   204.95   0.0000  0     0.00     1.00 (1) putlabel
  131.35   204.95   0.0000  0     0.00     1.00 (3) putlabel
  160.54   204.95   0.0000  0     0.00     1.00 (3) putlabel
  394.05   204.95   0.0000  0     0.00     1.00 (3) putlabel
  423.24   204.95   0.0000  0     0.00     1.00 (3) putlabel
  335.68   204.95   0.0000  0     0.00     1.00 (7) putlabel
  364.86   204.95   0.0000  0     0.00     1.00 (7) putlabel
  218.92   204.95   0.0000  0     0.00     1.00 (8) putlabel
  189.73   204.95   0.0000  0     0.00     1.00 (9) putlabel
  277.30   204.95   0.0000  0     0.00     1.00 (9) putlabel
  306.49   204.95   0.0000  0     0.00     1.00 (10) putlabel
  248.11   204.95   0.0000  0     0.00     1.00 (11) putlabel
  324.00    75.00   0.0000  2     0.00     1.10 (Angular Momentum \( L \))
putlabel
   48.60   196.13   0.0000  0    90.00     1.10 (Energy) putlabel
   0.869 setlinewidth
 newpath
  400.37   152.40 M
  400.37   142.56 L
  400.37   152.40 M
  406.94   142.56 L
  406.94   152.40 M
  406.94   142.56 L
  418.65   148.18 M
  427.09   148.18 L
  418.65   145.37 M
  427.09   145.37 L
  444.90   152.40 M
  440.22   142.56 L
  438.34   152.40 M
  444.90   152.40 L
  449.12   143.03 M
  448.65   142.56 L
  448.19   143.03 L
  448.65   143.50 L
  449.12   143.03 L
  449.12   142.09 L
  448.65   141.15 L
  448.19   140.68 L
  467.40   151.00 M
  466.47   151.93 L
  465.06   152.40 L
  463.19   152.40 L
  461.78   151.93 L
  460.84   151.00 L
  460.84   150.06 L
  461.31   149.12 L
  461.78   148.65 L
  462.72   148.18 L
  465.53   147.25 L
  466.47   146.78 L
  466.94   146.31 L
  467.40   145.37 L
  467.40   143.97 L
  466.47   143.03 L
  465.06   142.56 L
  463.19   142.56 L
  461.78   143.03 L
  460.84   143.97 L
 stroke
   0.681 setlinewidth
 newpath
  471.06   155.97 M
  471.06   152.59 L
  469.65   155.12 M
  472.47   153.43 L
  472.47   155.12 M
  469.65   153.43 L
 stroke
   0.869 setlinewidth
 newpath
  483.15   148.18 M
  491.59   148.18 L
  483.15   145.37 M
  491.59   145.37 L
  503.78   152.40 M
  508.94   152.40 L
  506.12   148.65 L
  507.53   148.65 L
  508.47   148.18 L
  508.94   147.72 L
  509.40   146.31 L
  509.40   145.37 L
  508.94   143.97 L
  508.00   143.03 L
  506.59   142.56 L
  505.19   142.56 L
  503.78   143.03 L
  503.31   143.50 L
  502.84   144.43 L
 stroke
   0.400 setlinewidth
  131.35   266.64   0.0000  0     0.00     1.00 (\(c\)) putlabel
  510.81   266.64   1.0000  0     0.00     1.00 (non-interacting electrons)
putlabel
 showpage
%%Trailer
%%DocumentFonts: Helvetica
%!
%%Title: Lick Mongo 1990 (proto Touva)
%%Creator:  xgwu@insti
%%CreationDate:  Fri 1994 Sep  2 12:28:34
%%Pages: 1
%%BoundingBox:      0     0   612   792
%%DocumentFonts: (atend)
%%EndComments
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%EndSetup
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
%%Page: 1 1
/TuvLand false def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 {0    612 translate -90 rotate} if pop pop
 newpath
  108.00   543.73 M
  540.00   543.73 L
  131.35   543.73 M
  131.35   558.73 L
  160.54   543.73 M
  160.54   558.73 L
  189.73   543.73 M
  189.73   558.73 L
  218.92   543.73 M
  218.92   558.73 L
  248.11   543.73 M
  248.11   558.73 L
  277.30   543.73 M
  277.30   558.73 L
  306.49   543.73 M
  306.49   558.73 L
  335.68   543.73 M
  335.68   558.73 L
  364.86   543.73 M
  364.86   558.73 L
  394.05   543.73 M
  394.05   558.73 L
  423.24   543.73 M
  423.24   558.73 L
  452.43   543.73 M
  452.43   558.73 L
  481.62   543.73 M
  481.62   558.73 L
  510.81   543.73 M
  510.81   558.73 L
  540.00   543.73 M
  540.00   558.73 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  131.35   528.73   0.0000  0     0.00     1.00 (0) putlabel
  160.54   528.73   0.0000  0     0.00     1.00 (1) putlabel
  189.73   528.73   0.0000  0     0.00     1.00 (2) putlabel
  218.92   528.73   0.0000  0     0.00     1.00 (3) putlabel
  248.11   528.73   0.0000  0     0.00     1.00 (4) putlabel
  277.30   528.73   0.0000  0     0.00     1.00 (5) putlabel
  306.49   528.73   0.0000  0     0.00     1.00 (6) putlabel
  335.68   528.73   0.0000  0     0.00     1.00 (7) putlabel
  364.86   528.73   0.0000  0     0.00     1.00 (8) putlabel
  394.05   528.73   0.0000  0     0.00     1.00 (9) putlabel
  423.24   528.73   0.0000  0     0.00     1.00 (10) putlabel
  452.43   528.73   0.0000  0     0.00     1.00 (11) putlabel
  481.62   528.73   0.0000  0     0.00     1.00 (12) putlabel
  510.81   528.73   0.0000  0     0.00     1.00 (13) putlabel
  540.00   528.73   0.0000  0     0.00     1.00 (14) putlabel
  108.00   720.00 M
  540.00   720.00 L
  108.00   543.73 M
  108.00   720.00 L
  108.00   547.26 M
  115.50   547.26 L
  108.00   554.31 M
  115.50   554.31 L
  108.00   561.36 M
  123.00   561.36 L
  108.00   568.41 M
  115.50   568.41 L
  108.00   575.46 M
  115.50   575.46 L
  108.00   582.51 M
  115.50   582.51 L
  108.00   589.56 M
  115.50   589.56 L
  108.00   596.61 M
  123.00   596.61 L
  108.00   603.66 M
  115.50   603.66 L
  108.00   610.72 M
  115.50   610.72 L
  108.00   617.77 M
  115.50   617.77 L
  108.00   624.82 M
  115.50   624.82 L
  108.00   631.87 M
  123.00   631.87 L
  108.00   638.92 M
  115.50   638.92 L
  108.00   645.97 M
  115.50   645.97 L
  108.00   653.02 M
  115.50   653.02 L
  108.00   660.07 M
  115.50   660.07 L
  108.00   667.12 M
  123.00   667.12 L
  108.00   674.17 M
  115.50   674.17 L
  108.00   681.22 M
  115.50   681.22 L
  108.00   688.27 M
  115.50   688.27 L
  108.00   695.32 M
  115.50   695.32 L
  108.00   702.37 M
  123.00   702.37 L
  108.00   709.42 M
  115.50   709.42 L
  108.00   716.47 M
  115.50   716.47 L
  100.50   561.36   1.0000  0     0.00     1.00 (-0.47) putlabel
  100.50   596.61   1.0000  0     0.00     1.00 (-0.46) putlabel
  100.50   631.87   1.0000  0     0.00     1.00 (-0.45) putlabel
  100.50   667.12   1.0000  0     0.00     1.00 (-0.44) putlabel
  100.50   702.37   1.0000  0     0.00     1.00 (-0.43) putlabel
  540.00   543.73 M
  540.00   720.00 L
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
 stroke
newpath
   108.00    543.73 M
   540.00    543.73 L
   540.00    720.00 L
   108.00    720.00 L
closepath clip
   248.11   579.35     0.00   2  0     1.30 DoDot
   131.35   580.43     0.00   2  0     1.30 DoDot
   189.73   588.82     0.00   2  0     1.30 DoDot
   364.86   608.22     0.00   2  0     1.30 DoDot
   277.30   609.55     0.00   2  0     1.30 DoDot
   306.49   612.38     0.00   2  0     1.30 DoDot
   160.54   614.42     0.00   2  0     1.30 DoDot
   248.11   614.89     0.00   2  0     1.30 DoDot
   218.92   615.83     0.00   2  0     1.30 DoDot
   335.68   615.91     0.00   2  0     1.30 DoDot
   248.11   618.81     0.00   2  0     1.30 DoDot
   189.73   619.84     0.00   2  0     1.30 DoDot
   306.49   621.32     0.00   2  0     1.30 DoDot
   277.30   626.37     0.00   2  0     1.30 DoDot
   248.11   631.34     0.00   2  0     1.30 DoDot
   218.92   631.64     0.00   2  0     1.30 DoDot
   189.73   633.51     0.00   2  0     1.30 DoDot
   189.73   636.94     0.00   2  0     1.30 DoDot
   364.86   637.13     0.00   2  0     1.30 DoDot
   394.05   637.35     0.00   2  0     1.30 DoDot
   423.24   638.40     0.00   2  0     1.30 DoDot
   335.68   639.33     0.00   2  0     1.30 DoDot
   306.49   642.09     0.00   2  0     1.30 DoDot
   306.49   645.20     0.00   2  0     1.30 DoDot
   364.86   645.54     0.00   2  0     1.30 DoDot
   248.11   645.99     0.00   2  0     1.30 DoDot
   131.35   646.29     0.00   2  0     1.30 DoDot
   277.30   646.58     0.00   2  0     1.30 DoDot
   277.30   648.31     0.00   2  0     1.30 DoDot
   335.68   648.86     0.00   2  0     1.30 DoDot
   306.49   648.90     0.00   2  0     1.30 DoDot
   394.05   650.35     0.00   2  0     1.30 DoDot
   364.86   651.21     0.00   2  0     1.30 DoDot
   306.49   652.75     0.00   2  0     1.30 DoDot
   248.11   653.49     0.00   2  0     1.30 DoDot
   335.68   655.41     0.00   2  0     1.30 DoDot
   218.92   655.53     0.00   2  0     1.30 DoDot
   277.30   655.61     0.00   2  0     1.30 DoDot
   189.73   656.77     0.00   2  0     1.30 DoDot
   160.54   657.38     0.00   2  0     1.30 DoDot
   218.92   657.74     0.00   2  0     1.30 DoDot
   364.86   658.13     0.00   2  0     1.30 DoDot
   335.68   658.25     0.00   2  0     1.30 DoDot
   248.11   659.07     0.00   2  0     1.30 DoDot
   306.49   659.11     0.00   2  0     1.30 DoDot
   131.35   659.32     0.00   2  0     1.30 DoDot
   189.73   659.60     0.00   2  0     1.30 DoDot
   277.30   660.09     0.00   2  0     1.30 DoDot
   248.11   661.53     0.00   2  0     1.30 DoDot
   277.30   662.45     0.00   2  0     1.30 DoDot
   452.43   662.66     0.00   2  0     1.30 DoDot
   335.68   662.98     0.00   2  0     1.30 DoDot
   306.49   663.40     0.00   2  0     1.30 DoDot
   481.62   663.99     0.00   2  0     1.30 DoDot
   189.73   665.31     0.00   2  0     1.30 DoDot
   423.24   667.31     0.00   2  0     1.30 DoDot
   306.49   668.38     0.00   2  0     1.30 DoDot
   218.92   668.70     0.00   2  0     1.30 DoDot
   394.05   668.92     0.00   2  0     1.30 DoDot
   423.24   669.08     0.00   2  0     1.30 DoDot
   277.30   670.40     0.00   2  0     1.30 DoDot
   394.05   671.18     0.00   2  0     1.30 DoDot
   131.35   671.34     0.00   2  0     1.30 DoDot
   248.11   671.95     0.00   2  0     1.30 DoDot
   423.24   672.89     0.00   2  0     1.30 DoDot
   248.11   673.17     0.00   2  0     1.30 DoDot
   452.43   673.32     0.00   2  0     1.30 DoDot
   248.11   673.63     0.00   2  0     1.30 DoDot
   364.86   674.85     0.00   2  0     1.30 DoDot
   277.30   674.87     0.00   2  0     1.30 DoDot
   306.49   675.35     0.00   2  0     1.30 DoDot
   218.92   676.23     0.00   2  0     1.30 DoDot
   364.86   676.41     0.00   2  0     1.30 DoDot
   364.86   677.83     0.00   2  0     1.30 DoDot
   394.05   678.36     0.00   2  0     1.30 DoDot
   306.49   678.69     0.00   2  0     1.30 DoDot
   335.68   678.99     0.00   2  0     1.30 DoDot
   218.92   679.08     0.00   2  0     1.30 DoDot
   248.11   679.78     0.00   2  0     1.30 DoDot
   423.24   680.95     0.00   2  0     1.30 DoDot
   481.62   681.01     0.00   2  0     1.30 DoDot
   189.73   681.43     0.00   2  0     1.30 DoDot
   189.73   681.85     0.00   2  0     1.30 DoDot
   452.43   682.20     0.00   2  0     1.30 DoDot
   335.68   682.38     0.00   2  0     1.30 DoDot
   306.49   682.86     0.00   2  0     1.30 DoDot
   364.86   684.22     0.00   2  0     1.30 DoDot
   423.24   684.31     0.00   2  0     1.30 DoDot
   394.05   684.46     0.00   2  0     1.30 DoDot
   335.68   684.47     0.00   2  0     1.30 DoDot
   306.49   685.12     0.00   2  0     1.30 DoDot
   364.86   686.24     0.00   2  0     1.30 DoDot
   335.68   686.74     0.00   2  0     1.30 DoDot
   364.86   687.14     0.00   2  0     1.30 DoDot
   277.30   687.23     0.00   2  0     1.30 DoDot
   423.24   687.40     0.00   2  0     1.30 DoDot
   394.05   687.55     0.00   2  0     1.30 DoDot
   248.11   688.29     0.00   2  0     1.30 DoDot
   306.49   688.58     0.00   2  0     1.30 DoDot
   335.68   689.87     0.00   2  0     1.30 DoDot
   0.400 setlinewidth
 newpath
  108.00   598.73 M
  248.11   598.73 L
  364.86   598.73 L
  540.00   598.73 L
 stroke
initclip
   0.916 setlinewidth
 newpath
   42.41   564.22 M
   53.24   564.22 L
   42.41   564.22 M
   42.41   570.92 L
   47.57   564.22 M
   47.57   568.34 L
   53.24   564.22 M
   53.24   570.92 L
   46.02   574.01 M
   53.24   574.01 L
   48.08   574.01 M
   46.54   575.56 L
   46.02   576.59 L
   46.02   578.14 L
   46.54   579.17 L
   48.08   579.69 L
   53.24   579.69 L
   49.12   583.30 M
   49.12   589.48 L
   48.08   589.48 L
   47.05   588.97 L
   46.54   588.45 L
   46.02   587.42 L
   46.02   585.87 L
   46.54   584.84 L
   47.57   583.81 L
   49.12   583.30 L
   50.15   583.30 L
   51.69   583.81 L
   52.73   584.84 L
   53.24   585.87 L
   53.24   587.42 L
   52.73   588.45 L
   51.69   589.48 L
   46.02   593.09 M
   53.24   593.09 L
   49.12   593.09 M
   47.57   593.61 L
   46.54   594.64 L
   46.02   595.67 L
   46.02   597.22 L
   46.02   605.47 M
   54.27   605.47 L
   55.82   604.95 L
   56.33   604.44 L
   56.85   603.40 L
   56.85   601.86 L
   56.33   600.83 L
   47.57   605.47 M
   46.54   604.44 L
   46.02   603.40 L
   46.02   601.86 L
   46.54   600.83 L
   47.57   599.80 L
   49.12   599.28 L
   50.15   599.28 L
   51.69   599.80 L
   52.73   600.83 L
   53.24   601.86 L
   53.24   603.40 L
   52.73   604.44 L
   51.69   605.47 L
   46.02   608.56 M
   53.24   611.65 L
   46.02   614.75 M
   53.24   611.65 L
   55.30   610.62 L
   56.33   609.59 L
   56.85   608.56 L
   56.85   608.05 L
   40.35   630.73 M
   41.38   629.70 L
   42.93   628.67 L
   44.99   627.64 L
   47.57   627.12 L
   49.63   627.12 L
   52.21   627.64 L
   54.27   628.67 L
   55.82   629.70 L
   56.85   630.73 L
   49.12   643.11 M
   49.12   649.30 L
   48.08   649.30 L
   47.05   648.78 L
   46.54   648.26 L
   46.02   647.23 L
   46.02   645.69 L
   46.54   644.65 L
   47.57   643.62 L
   49.12   643.11 L
   50.15   643.11 L
   51.69   643.62 L
   52.73   644.65 L
   53.24   645.69 L
   53.24   647.23 L
   52.73   648.26 L
   51.69   649.30 L
 stroke
   0.709 setlinewidth
 newpath
   38.18   652.08 M
   37.88   652.08 L
   37.26   652.39 L
   36.95   652.70 L
   36.64   653.32 L
   36.64   654.55 L
   36.95   655.17 L
   37.26   655.48 L
   37.88   655.79 L
   38.49   655.79 L
   39.11   655.48 L
   40.04   654.86 L
   43.13   651.77 L
   43.13   656.10 L
 stroke
   0.916 setlinewidth
 newpath
   40.35   667.34 M
   56.85   658.06 L
   46.54   675.08 M
   46.02   674.05 L
   46.02   672.50 L
   46.54   671.47 L
   47.57   670.44 L
   49.12   669.92 L
   50.66   669.92 L
   52.21   670.44 L
   52.73   670.95 L
   53.24   671.98 L
   53.24   673.53 L
   52.73   674.56 L
   49.63   669.92 M
   49.63   674.05 L
   42.41   680.85 M
   53.24   678.69 L
 stroke
   0.709 setlinewidth
 newpath
   49.84   683.90 M
   50.15   683.22 L
   50.77   682.79 L
   51.38   682.67 L
   52.00   682.85 L
   52.31   683.41 L
   52.31   684.03 L
   52.00   684.71 L
   51.38   685.14 L
   50.77   685.27 L
   50.15   685.08 L
   49.84   684.52 L
   49.84   683.90 L
 stroke
   0.916 setlinewidth
 newpath
   40.35   695.91 M
   41.38   696.94 L
   42.93   697.97 L
   44.99   699.00 L
   47.57   699.52 L
   49.63   699.52 L
   52.21   699.00 L
   54.27   697.97 L
   55.82   696.94 L
   56.85   695.91 L
 stroke
   0.400 setlinewidth
   0.869 setlinewidth
 newpath
  385.75   588.14 M
  385.75   578.29 L
  385.75   588.14 M
  392.31   578.29 L
  392.31   588.14 M
  392.31   578.29 L
  404.03   583.92 M
  412.47   583.92 L
  404.03   581.11 M
  412.47   581.11 L
  426.06   588.14 M
  424.65   587.67 L
  424.19   586.73 L
  424.19   585.79 L
  424.65   584.86 L
  425.59   584.39 L
  427.47   583.92 L
  428.87   583.45 L
  429.81   582.51 L
  430.28   581.58 L
  430.28   580.17 L
  429.81   579.23 L
  429.34   578.76 L
  427.94   578.29 L
  426.06   578.29 L
  424.65   578.76 L
  424.19   579.23 L
  423.72   580.17 L
  423.72   581.58 L
  424.19   582.51 L
  425.12   583.45 L
  426.53   583.92 L
  428.40   584.39 L
  429.34   584.86 L
  429.81   585.79 L
  429.81   586.73 L
  429.34   587.67 L
  427.94   588.14 L
  426.06   588.14 L
  434.50   578.76 M
  434.03   578.29 L
  433.56   578.76 L
  434.03   579.23 L
  434.50   578.76 L
  434.50   577.83 L
  434.03   576.89 L
  433.56   576.42 L
  452.78   586.73 M
  451.84   587.67 L
  450.44   588.14 L
  448.56   588.14 L
  447.15   587.67 L
  446.22   586.73 L
  446.22   585.79 L
  446.69   584.86 L
  447.15   584.39 L
  448.09   583.92 L
  450.90   582.98 L
  451.84   582.51 L
  452.31   582.04 L
  452.78   581.11 L
  452.78   579.70 L
  451.84   578.76 L
  450.44   578.29 L
  448.56   578.29 L
  447.15   578.76 L
  446.22   579.70 L
 stroke
   0.681 setlinewidth
   0.869 setlinewidth
 newpath
  469.09   583.92 M
  477.53   583.92 L
  469.09   581.11 M
  477.53   581.11 L
  491.12   588.14 M
  489.72   587.67 L
  489.25   586.73 L
  489.25   585.79 L
  489.72   584.86 L
  490.65   584.39 L
  492.53   583.92 L
  493.94   583.45 L
  494.87   582.51 L
  495.34   581.58 L
  495.34   580.17 L
  494.87   579.23 L
  494.40   578.76 L
  493.00   578.29 L
  491.12   578.29 L
  489.72   578.76 L
  489.25   579.23 L
  488.78   580.17 L
  488.78   581.58 L
  489.25   582.51 L
  490.19   583.45 L
  491.59   583.92 L
  493.47   584.39 L
  494.40   584.86 L
  494.87   585.79 L
  494.87   586.73 L
  494.40   587.67 L
  493.00   588.14 L
  491.12   588.14 L
  499.09   579.23 M
  498.62   578.76 L
  499.09   578.29 L
  499.56   578.76 L
  499.09   579.23 L
  508.47   588.14 M
  503.78   588.14 L
  503.31   583.92 L
  503.78   584.39 L
  505.19   584.86 L
  506.59   584.86 L
  508.00   584.39 L
  508.94   583.45 L
  509.40   582.04 L
  509.40   581.11 L
  508.94   579.70 L
  508.00   578.76 L
  506.59   578.29 L
  505.19   578.29 L
  503.78   578.76 L
  503.31   579.23 L
  502.84   580.17 L
 stroke
   0.400 setlinewidth
  131.35   702.37   0.0000  0     0.00     1.00 (\(a\)) putlabel
  510.81   702.37   1.0000  0     0.00     1.00 (interacting electrons)
putlabel
 newpath
  108.00   325.87 M
  540.00   325.87 L
  131.35   325.87 M
  131.35   340.87 L
  160.54   325.87 M
  160.54   340.87 L
  189.73   325.87 M
  189.73   340.87 L
  218.92   325.87 M
  218.92   340.87 L
  248.11   325.87 M
  248.11   340.87 L
  277.30   325.87 M
  277.30   340.87 L
  306.49   325.87 M
  306.49   340.87 L
  335.68   325.87 M
  335.68   340.87 L
  364.86   325.87 M
  364.86   340.87 L
  394.05   325.87 M
  394.05   340.87 L
  423.24   325.87 M
  423.24   340.87 L
  452.43   325.87 M
  452.43   340.87 L
  481.62   325.87 M
  481.62   340.87 L
  510.81   325.87 M
  510.81   340.87 L
  540.00   325.87 M
  540.00   340.87 L
  131.35   310.87   0.0000  0     0.00     1.00 (0) putlabel
  160.54   310.87   0.0000  0     0.00     1.00 (1) putlabel
  189.73   310.87   0.0000  0     0.00     1.00 (2) putlabel
  218.92   310.87   0.0000  0     0.00     1.00 (3) putlabel
  248.11   310.87   0.0000  0     0.00     1.00 (4) putlabel
  277.30   310.87   0.0000  0     0.00     1.00 (5) putlabel
  306.49   310.87   0.0000  0     0.00     1.00 (6) putlabel
  335.68   310.87   0.0000  0     0.00     1.00 (7) putlabel
  364.86   310.87   0.0000  0     0.00     1.00 (8) putlabel
  394.05   310.87   0.0000  0     0.00     1.00 (9) putlabel
  423.24   310.87   0.0000  0     0.00     1.00 (10) putlabel
  452.43   310.87   0.0000  0     0.00     1.00 (11) putlabel
  481.62   310.87   0.0000  0     0.00     1.00 (12) putlabel
  510.81   310.87   0.0000  0     0.00     1.00 (13) putlabel
  540.00   310.87   0.0000  0     0.00     1.00 (14) putlabel
  108.00   502.13 M
  540.00   502.13 L
  108.00   325.87 M
  108.00   502.13 L
  540.00   325.87 M
  540.00   502.13 L
 stroke
newpath
   108.00    325.87 M
   540.00    325.87 L
   540.00    502.13 L
   108.00    502.13 L
closepath clip
   131.35   369.93     0.00   2  0     1.30 DoDot
   189.73   369.93     0.00   2  0     1.30 DoDot
   248.11   369.93     0.00   2  0     1.30 DoDot
   160.54   428.69     0.00   2  0     1.30 DoDot
   189.73   428.69     0.00   2  0     1.30 DoDot
   218.92   428.69     0.00   2  0     1.30 DoDot
   248.11   428.69     0.00   2  0     1.30 DoDot
   277.30   428.69     0.00   2  0     1.30 DoDot
   306.49   428.69     0.00   2  0     1.30 DoDot
   335.68   428.69     0.00   2  0     1.30 DoDot
   364.86   428.69     0.00   2  0     1.30 DoDot
initclip
  131.35   378.75   0.0000  0     0.00     1.00 (1) putlabel
  189.73   378.75   0.0000  0     0.00     1.00 (1) putlabel
  248.11   378.75   0.0000  0     0.00     1.00 (1) putlabel
  160.54   437.50   0.0000  0     0.00     1.00 (1) putlabel
  335.68   437.50   0.0000  0     0.00     1.00 (1) putlabel
  364.86   437.50   0.0000  0     0.00     1.00 (1) putlabel
  218.92   437.50   0.0000  0     0.00     1.00 (2) putlabel
  277.30   437.50   0.0000  0     0.00     1.00 (2) putlabel
  306.49   437.50   0.0000  0     0.00     1.00 (2) putlabel
  189.73   437.50   0.0000  0     0.00     1.00 (3) putlabel
  248.11   437.50   0.0000  0     0.00     1.00 (3) putlabel
  131.35   361.12   0.0000  0     0.00     0.90 (.99) putlabel
  248.11   361.12   0.0000  0     0.00     0.90 (.99) putlabel
  160.54   419.88   0.0000  0     0.00     0.90 (.99) putlabel
  364.86   419.88   0.0000  0     0.00     0.90 (.99) putlabel
  189.73   361.12   0.0000  0     0.00     0.90 (.98) putlabel
  306.49   419.88   0.0000  0     0.00     0.90 (.98) putlabel
  335.68   419.88   0.0000  0     0.00     0.90 (.98) putlabel
  218.92   419.88   0.0000  0     0.00     0.90 (.97) putlabel
  277.30   419.88   0.0000  0     0.00     0.90 (.97) putlabel
  189.73   419.88   0.0000  0     0.00     0.90 (.96) putlabel
  248.11   419.88   0.0000  0     0.00     0.90 (.95) putlabel
   48.60   414.00   0.0000  0    90.00     1.10 (Energy) putlabel
   0.869 setlinewidth
 newpath
  386.31   372.62 M
  386.31   362.78 L
  386.31   372.62 M
  392.87   362.78 L
  392.87   372.62 M
  392.87   362.78 L
  404.59   368.40 M
  413.03   368.40 L
  404.59   365.59 M
  413.03   365.59 L
  426.62   372.62 M
  425.22   372.15 L
  424.75   371.21 L
  424.75   370.28 L
  425.22   369.34 L
  426.15   368.87 L
  428.03   368.40 L
  429.44   367.93 L
  430.37   367.00 L
  430.84   366.06 L
  430.84   364.65 L
  430.37   363.71 L
  429.90   363.25 L
  428.50   362.78 L
  426.62   362.78 L
  425.22   363.25 L
  424.75   363.71 L
  424.28   364.65 L
  424.28   366.06 L
  424.75   367.00 L
  425.69   367.93 L
  427.09   368.40 L
  428.97   368.87 L
  429.90   369.34 L
  430.37   370.28 L
  430.37   371.21 L
  429.90   372.15 L
  428.50   372.62 L
  426.62   372.62 L
  435.06   363.25 M
  434.59   362.78 L
  434.12   363.25 L
  434.59   363.71 L
  435.06   363.25 L
  435.06   362.31 L
  434.59   361.37 L
  434.12   360.90 L
  453.34   371.21 M
  452.40   372.15 L
  451.00   372.62 L
  449.12   372.62 L
  447.72   372.15 L
  446.78   371.21 L
  446.78   370.28 L
  447.25   369.34 L
  447.72   368.87 L
  448.65   368.40 L
  451.47   367.46 L
  452.40   367.00 L
  452.87   366.53 L
  453.34   365.59 L
  453.34   364.18 L
  452.40   363.25 L
  451.00   362.78 L
  449.12   362.78 L
  447.72   363.25 L
  446.78   364.18 L
 stroke
   0.681 setlinewidth
 newpath
  457.00   376.18 M
  457.00   372.81 L
  455.59   375.34 M
  458.40   373.65 L
  458.40   375.34 M
  455.59   373.65 L
 stroke
   0.869 setlinewidth
 newpath
  469.09   368.40 M
  477.53   368.40 L
  469.09   365.59 M
  477.53   365.59 L
  490.19   370.75 M
  491.12   371.21 L
  492.53   372.62 L
  492.53   362.78 L
  499.09   363.71 M
  498.62   363.25 L
  499.09   362.78 L
  499.56   363.25 L
  499.09   363.71 L
  508.47   372.62 M
  503.78   372.62 L
  503.31   368.40 L
  503.78   368.87 L
  505.19   369.34 L
  506.59   369.34 L
  508.00   368.87 L
  508.94   367.93 L
  509.40   366.53 L
  509.40   365.59 L
  508.94   364.18 L
  508.00   363.25 L
  506.59   362.78 L
  505.19   362.78 L
  503.78   363.25 L
  503.31   363.71 L
  502.84   364.65 L
 stroke
   0.400 setlinewidth
  131.35   478.63   0.0000  0     0.00     1.00 (\(b\)) putlabel
  394.05   478.63   0.0000  0     0.00     1.00 (non-interacting composite
fermions) putlabel
 newpath
  108.00   108.00 M
  540.00   108.00 L
  131.35   108.00 M
  131.35   123.00 L
  160.54   108.00 M
  160.54   123.00 L
  189.73   108.00 M
  189.73   123.00 L
  218.92   108.00 M
  218.92   123.00 L
  248.11   108.00 M
  248.11   123.00 L
  277.30   108.00 M
  277.30   123.00 L
  306.49   108.00 M
  306.49   123.00 L
  335.68   108.00 M
  335.68   123.00 L
  364.86   108.00 M
  364.86   123.00 L
  394.05   108.00 M
  394.05   123.00 L
  423.24   108.00 M
  423.24   123.00 L
  452.43   108.00 M
  452.43   123.00 L
  481.62   108.00 M
  481.62   123.00 L
  510.81   108.00 M
  510.81   123.00 L
  540.00   108.00 M
  540.00   123.00 L
  131.35    93.00   0.0000  0     0.00     1.00 (0) putlabel
  160.54    93.00   0.0000  0     0.00     1.00 (1) putlabel
  189.73    93.00   0.0000  0     0.00     1.00 (2) putlabel
  218.92    93.00   0.0000  0     0.00     1.00 (3) putlabel
  248.11    93.00   0.0000  0     0.00     1.00 (4) putlabel
  277.30    93.00   0.0000  0     0.00     1.00 (5) putlabel
  306.49    93.00   0.0000  0     0.00     1.00 (6) putlabel
  335.68    93.00   0.0000  0     0.00     1.00 (7) putlabel
  364.86    93.00   0.0000  0     0.00     1.00 (8) putlabel
  394.05    93.00   0.0000  0     0.00     1.00 (9) putlabel
  423.24    93.00   0.0000  0     0.00     1.00 (10) putlabel
  452.43    93.00   0.0000  0     0.00     1.00 (11) putlabel
  481.62    93.00   0.0000  0     0.00     1.00 (12) putlabel
  510.81    93.00   0.0000  0     0.00     1.00 (13) putlabel
  540.00    93.00   0.0000  0     0.00     1.00 (14) putlabel
  108.00   284.27 M
  540.00   284.27 L
  108.00   108.00 M
  108.00   284.27 L
  540.00   108.00 M
  540.00   284.27 L
 stroke
newpath
   108.00    108.00 M
   540.00    108.00 L
   540.00    284.27 L
   108.00    284.27 L
closepath clip
   131.35   152.07     0.00   2  0     1.30 DoDot
   189.73   152.07     0.00   2  0     1.30 DoDot
   248.11   152.07     0.00   2  0     1.30 DoDot
   160.54   210.82     0.00   2  0     1.30 DoDot
   189.73   210.82     0.00   2  0     1.30 DoDot
   218.92   210.82     0.00   2  0     1.30 DoDot
   248.11   210.82     0.00   2  0     1.30 DoDot
   277.30   210.82     0.00   2  0     1.30 DoDot
   306.49   210.82     0.00   2  0     1.30 DoDot
   335.68   210.82     0.00   2  0     1.30 DoDot
   364.86   210.82     0.00   2  0     1.30 DoDot
initclip
  131.35   160.88   0.0000  0     0.00     1.00 (1) putlabel
  189.73   160.88   0.0000  0     0.00     1.00 (1) putlabel
  248.11   160.88   0.0000  0     0.00     1.00 (1) putlabel
  335.68   219.63   0.0000  0     0.00     1.00 (1) putlabel
  364.86   219.63   0.0000  0     0.00     1.00 (1) putlabel
  306.49   219.63   0.0000  0     0.00     1.00 (2) putlabel
  160.54   219.63   0.0000  0     0.00     1.00 (3) putlabel
  277.30   219.63   0.0000  0     0.00     1.00 (3) putlabel
  189.73   219.63   0.0000  0     0.00     1.00 (4) putlabel
  218.92   219.63   0.0000  0     0.00     1.00 (4) putlabel
  248.11   219.63   0.0000  0     0.00     1.00 (4) putlabel
  324.00    75.00   0.0000  2     0.00     1.10 (Angular Momentum \( L \))
putlabel
   48.60   196.13   0.0000  0    90.00     1.10 (Energy) putlabel
   0.869 setlinewidth
 newpath
  386.31   154.75 M
  386.31   144.91 L
  386.31   154.75 M
  392.87   144.91 L
  392.87   154.75 M
  392.87   144.91 L
  404.59   150.53 M
  413.03   150.53 L
  404.59   147.72 M
  413.03   147.72 L
  426.62   154.75 M
  425.22   154.28 L
  424.75   153.35 L
  424.75   152.41 L
  425.22   151.47 L
  426.15   151.00 L
  428.03   150.53 L
  429.44   150.07 L
  430.37   149.13 L
  430.84   148.19 L
  430.84   146.78 L
  430.37   145.85 L
  429.90   145.38 L
  428.50   144.91 L
  426.62   144.91 L
  425.22   145.38 L
  424.75   145.85 L
  424.28   146.78 L
  424.28   148.19 L
  424.75   149.13 L
  425.69   150.07 L
  427.09   150.53 L
  428.97   151.00 L
  429.90   151.47 L
  430.37   152.41 L
  430.37   153.35 L
  429.90   154.28 L
  428.50   154.75 L
  426.62   154.75 L
  435.06   145.38 M
  434.59   144.91 L
  434.12   145.38 L
  434.59   145.85 L
  435.06   145.38 L
  435.06   144.44 L
  434.59   143.50 L
  434.12   143.03 L
  453.34   153.35 M
  452.40   154.28 L
  451.00   154.75 L
  449.12   154.75 L
  447.72   154.28 L
  446.78   153.35 L
  446.78   152.41 L
  447.25   151.47 L
  447.72   151.00 L
  448.65   150.53 L
  451.47   149.60 L
  452.40   149.13 L
  452.87   148.66 L
  453.34   147.72 L
  453.34   146.32 L
  452.40   145.38 L
  451.00   144.91 L
  449.12   144.91 L
  447.72   145.38 L
  446.78   146.32 L
 stroke
   0.681 setlinewidth
 newpath
  457.00   158.32 M
  457.00   154.94 L
  455.59   157.47 M
  458.40   155.78 L
  458.40   157.47 M
  455.59   155.78 L
 stroke
   0.869 setlinewidth
 newpath
  469.09   150.53 M
  477.53   150.53 L
  469.09   147.72 M
  477.53   147.72 L
  490.19   152.88 M
  491.12   153.35 L
  492.53   154.75 L
  492.53   144.91 L
  499.09   145.85 M
  498.62   145.38 L
  499.09   144.91 L
  499.56   145.38 L
  499.09   145.85 L
  508.47   154.75 M
  503.78   154.75 L
  503.31   150.53 L
  503.78   151.00 L
  505.19   151.47 L
  506.59   151.47 L
  508.00   151.00 L
  508.94   150.07 L
  509.40   148.66 L
  509.40   147.72 L
  508.94   146.32 L
  508.00   145.38 L
  506.59   144.91 L
  505.19   144.91 L
  503.78   145.38 L
  503.31   145.85 L
  502.84   146.78 L
 stroke
   0.400 setlinewidth
  131.35   260.76   0.0000  0     0.00     1.00 (\(c\)) putlabel
  510.81   260.76   1.0000  0     0.00     1.00 (non-interacting electrons)
putlabel
 showpage
%%Trailer
%%DocumentFonts: Helvetica
%!
%%Title: Lick Mongo 1990 (proto Touva)
%%Creator:  xgwu@insti
%%CreationDate:  Tue 1994 Sep  6 14:10:36
%%Pages: 1
%%BoundingBox:      0     0   612   792
%%DocumentFonts: (atend)
%%EndComments
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%EndSetup
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
%%Page: 1 1
/TuvLand false def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 {0    612 translate -90 rotate} if pop pop
 newpath
  108.00   543.73 M
  540.00   543.73 L
  131.35   543.73 M
  131.35   558.73 L
  160.54   543.73 M
  160.54   558.73 L
  189.73   543.73 M
  189.73   558.73 L
  218.92   543.73 M
  218.92   558.73 L
  248.11   543.73 M
  248.11   558.73 L
  277.30   543.73 M
  277.30   558.73 L
  306.49   543.73 M
  306.49   558.73 L
  335.68   543.73 M
  335.68   558.73 L
  364.86   543.73 M
  364.86   558.73 L
  394.05   543.73 M
  394.05   558.73 L
  423.24   543.73 M
  423.24   558.73 L
  452.43   543.73 M
  452.43   558.73 L
  481.62   543.73 M
  481.62   558.73 L
  510.81   543.73 M
  510.81   558.73 L
  540.00   543.73 M
  540.00   558.73 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  131.35   528.73   0.0000  0     0.00     1.00 (0) putlabel
  160.54   528.73   0.0000  0     0.00     1.00 (1) putlabel
  189.73   528.73   0.0000  0     0.00     1.00 (2) putlabel
  218.92   528.73   0.0000  0     0.00     1.00 (3) putlabel
  248.11   528.73   0.0000  0     0.00     1.00 (4) putlabel
  277.30   528.73   0.0000  0     0.00     1.00 (5) putlabel
  306.49   528.73   0.0000  0     0.00     1.00 (6) putlabel
  335.68   528.73   0.0000  0     0.00     1.00 (7) putlabel
  364.86   528.73   0.0000  0     0.00     1.00 (8) putlabel
  394.05   528.73   0.0000  0     0.00     1.00 (9) putlabel
  423.24   528.73   0.0000  0     0.00     1.00 (10) putlabel
  452.43   528.73   0.0000  0     0.00     1.00 (11) putlabel
  481.62   528.73   0.0000  0     0.00     1.00 (12) putlabel
  510.81   528.73   0.0000  0     0.00     1.00 (13) putlabel
  540.00   528.73   0.0000  0     0.00     1.00 (14) putlabel
  108.00   720.00 M
  540.00   720.00 L
  108.00   543.73 M
  108.00   720.00 L
  108.00   543.73 M
  115.50   543.73 L
  108.00   553.53 M
  115.50   553.53 L
  108.00   563.32 M
  123.00   563.32 L
  108.00   573.11 M
  115.50   573.11 L
  108.00   582.90 M
  115.50   582.90 L
  108.00   592.70 M
  115.50   592.70 L
  108.00   602.49 M
  123.00   602.49 L
  108.00   612.28 M
  115.50   612.28 L
  108.00   622.07 M
  115.50   622.07 L
  108.00   631.87 M
  115.50   631.87 L
  108.00   641.66 M
  123.00   641.66 L
  108.00   651.45 M
  115.50   651.45 L
  108.00   661.24 M
  115.50   661.24 L
  108.00   671.04 M
  115.50   671.04 L
  108.00   680.83 M
  123.00   680.83 L
  108.00   690.62 M
  115.50   690.62 L
  108.00   700.41 M
  115.50   700.41 L
  108.00   710.21 M
  115.50   710.21 L
  108.00   720.00 M
  123.00   720.00 L
  100.50   563.32   1.0000  0     0.00     1.00 (-0.44) putlabel
  100.50   602.49   1.0000  0     0.00     1.00 (-0.42) putlabel
  100.50   641.66   1.0000  0     0.00     1.00 (-0.40) putlabel
  100.50   680.83   1.0000  0     0.00     1.00 (-0.38) putlabel
  100.50   720.00   1.0000  0     0.00     1.00 (-0.36) putlabel
  540.00   543.73 M
  540.00   720.00 L
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
 stroke
newpath
   108.00    543.73 M
   540.00    543.73 L
   540.00    720.00 L
   108.00    720.00 L
closepath clip
   218.92   575.61     0.00   2  0     1.30 DoDot
   218.92   600.67     0.00   2  0     1.30 DoDot
   160.54   600.68     0.00   2  0     1.30 DoDot
   306.49   602.90     0.00   2  0     1.30 DoDot
   248.11   605.59     0.00   2  0     1.30 DoDot
   335.68   606.93     0.00   2  0     1.30 DoDot
   277.30   606.98     0.00   2  0     1.30 DoDot
   277.30   611.29     0.00   2  0     1.30 DoDot
   189.73   612.26     0.00   2  0     1.30 DoDot
   335.68   614.33     0.00   2  0     1.30 DoDot
   306.49   614.47     0.00   2  0     1.30 DoDot
   364.86   618.89     0.00   2  0     1.30 DoDot
   394.05   619.48     0.00   2  0     1.30 DoDot
   218.92   620.59     0.00   2  0     1.30 DoDot
   248.11   622.44     0.00   2  0     1.30 DoDot
   277.30   622.49     0.00   2  0     1.30 DoDot
   160.54   629.23     0.00   2  0     1.30 DoDot
   218.92   631.94     0.00   2  0     1.30 DoDot
   335.68   634.31     0.00   2  0     1.30 DoDot
   277.30   635.03     0.00   2  0     1.30 DoDot
   218.92   635.85     0.00   2  0     1.30 DoDot
   306.49   637.04     0.00   2  0     1.30 DoDot
   248.11   637.50     0.00   2  0     1.30 DoDot
   364.86   637.58     0.00   2  0     1.30 DoDot
   277.30   638.27     0.00   2  0     1.30 DoDot
   189.73   638.40     0.00   2  0     1.30 DoDot
   423.24   638.61     0.00   2  0     1.30 DoDot
   335.68   640.14     0.00   2  0     1.30 DoDot
   248.11   640.41     0.00   2  0     1.30 DoDot
   277.30   641.29     0.00   2  0     1.30 DoDot
   306.49   641.34     0.00   2  0     1.30 DoDot
   394.05   641.69     0.00   2  0     1.30 DoDot
   218.92   642.92     0.00   2  0     1.30 DoDot
   364.86   643.76     0.00   2  0     1.30 DoDot
   160.54   644.08     0.00   2  0     1.30 DoDot
   335.68   644.54     0.00   2  0     1.30 DoDot
   335.68   644.90     0.00   2  0     1.30 DoDot
   394.05   645.25     0.00   2  0     1.30 DoDot
   248.11   645.80     0.00   2  0     1.30 DoDot
   306.49   646.28     0.00   2  0     1.30 DoDot
   452.43   647.03     0.00   2  0     1.30 DoDot
   218.92   647.35     0.00   2  0     1.30 DoDot
   160.54   647.47     0.00   2  0     1.30 DoDot
   364.86   647.50     0.00   2  0     1.30 DoDot
   423.24   649.34     0.00   2  0     1.30 DoDot
   277.30   649.43     0.00   2  0     1.30 DoDot
   306.49   649.47     0.00   2  0     1.30 DoDot
   189.73   650.64     0.00   2  0     1.30 DoDot
   394.05   650.74     0.00   2  0     1.30 DoDot
   218.92   652.30     0.00   2  0     1.30 DoDot
   394.05   653.59     0.00   2  0     1.30 DoDot
   248.11   654.16     0.00   2  0     1.30 DoDot
   277.30   654.56     0.00   2  0     1.30 DoDot
   423.24   655.14     0.00   2  0     1.30 DoDot
   335.68   655.39     0.00   2  0     1.30 DoDot
   306.49   655.64     0.00   2  0     1.30 DoDot
   189.73   655.92     0.00   2  0     1.30 DoDot
   452.43   656.06     0.00   2  0     1.30 DoDot
   481.62   656.94     0.00   2  0     1.30 DoDot
   364.86   657.10     0.00   2  0     1.30 DoDot
   248.11   658.29     0.00   2  0     1.30 DoDot
   335.68   658.99     0.00   2  0     1.30 DoDot
   364.86   659.04     0.00   2  0     1.30 DoDot
   394.05   660.28     0.00   2  0     1.30 DoDot
   335.68   661.41     0.00   2  0     1.30 DoDot
   510.81   662.23     0.00   2  0     1.30 DoDot
   277.30   662.77     0.00   2  0     1.30 DoDot
   160.54   663.19     0.00   2  0     1.30 DoDot
   306.49   664.51     0.00   2  0     1.30 DoDot
   218.92   665.45     0.00   2  0     1.30 DoDot
   364.86   666.03     0.00   2  0     1.30 DoDot
   277.30   666.41     0.00   2  0     1.30 DoDot
   335.68   666.47     0.00   2  0     1.30 DoDot
   394.05   667.38     0.00   2  0     1.30 DoDot
   452.43   668.62     0.00   2  0     1.30 DoDot
   394.05   669.14     0.00   2  0     1.30 DoDot
   423.24   669.22     0.00   2  0     1.30 DoDot
   335.68   671.33     0.00   2  0     1.30 DoDot
   218.92   671.37     0.00   2  0     1.30 DoDot
   160.54   671.63     0.00   2  0     1.30 DoDot
   452.43   672.62     0.00   2  0     1.30 DoDot
   364.86   672.84     0.00   2  0     1.30 DoDot
   277.30   673.89     0.00   2  0     1.30 DoDot
   423.24   674.07     0.00   2  0     1.30 DoDot
   248.11   674.47     0.00   2  0     1.30 DoDot
   277.30   674.74     0.00   2  0     1.30 DoDot
   394.05   674.83     0.00   2  0     1.30 DoDot
   189.73   675.14     0.00   2  0     1.30 DoDot
   423.24   675.98     0.00   2  0     1.30 DoDot
   452.43   676.40     0.00   2  0     1.30 DoDot
   218.92   676.67     0.00   2  0     1.30 DoDot
   394.05   676.81     0.00   2  0     1.30 DoDot
   306.49   676.83     0.00   2  0     1.30 DoDot
   248.11   676.84     0.00   2  0     1.30 DoDot
   335.68   676.95     0.00   2  0     1.30 DoDot
   306.49   677.53     0.00   2  0     1.30 DoDot
   481.62   677.53     0.00   2  0     1.30 DoDot
   277.30   677.67     0.00   2  0     1.30 DoDot
   248.11   678.45     0.00   2  0     1.30 DoDot
   306.49   678.53     0.00   2  0     1.30 DoDot
   0.400 setlinewidth
 newpath
  108.00   588.19 M
  248.11   588.19 L
  364.86   588.19 L
  540.00   588.19 L
  108.00   625.99 M
  248.11   625.99 L
  364.86   625.99 L
  540.00   625.99 L
 stroke
initclip
   0.916 setlinewidth
 newpath
   42.41   564.22 M
   53.24   564.22 L
   42.41   564.22 M
   42.41   570.92 L
   47.57   564.22 M
   47.57   568.34 L
   53.24   564.22 M
   53.24   570.92 L
   46.02   574.01 M
   53.24   574.01 L
   48.08   574.01 M
   46.54   575.56 L
   46.02   576.59 L
   46.02   578.14 L
   46.54   579.17 L
   48.08   579.69 L
   53.24   579.69 L
   49.12   583.30 M
   49.12   589.48 L
   48.08   589.48 L
   47.05   588.97 L
   46.54   588.45 L
   46.02   587.42 L
   46.02   585.87 L
   46.54   584.84 L
   47.57   583.81 L
   49.12   583.30 L
   50.15   583.30 L
   51.69   583.81 L
   52.73   584.84 L
   53.24   585.87 L
   53.24   587.42 L
   52.73   588.45 L
   51.69   589.48 L
   46.02   593.09 M
   53.24   593.09 L
   49.12   593.09 M
   47.57   593.61 L
   46.54   594.64 L
   46.02   595.67 L
   46.02   597.22 L
   46.02   605.47 M
   54.27   605.47 L
   55.82   604.95 L
   56.33   604.44 L
   56.85   603.40 L
   56.85   601.86 L
   56.33   600.83 L
   47.57   605.47 M
   46.54   604.44 L
   46.02   603.40 L
   46.02   601.86 L
   46.54   600.83 L
   47.57   599.80 L
   49.12   599.28 L
   50.15   599.28 L
   51.69   599.80 L
   52.73   600.83 L
   53.24   601.86 L
   53.24   603.40 L
   52.73   604.44 L
   51.69   605.47 L
   46.02   608.56 M
   53.24   611.65 L
   46.02   614.75 M
   53.24   611.65 L
   55.30   610.62 L
   56.33   609.59 L
   56.85   608.56 L
   56.85   608.05 L
   40.35   630.73 M
   41.38   629.70 L
   42.93   628.67 L
   44.99   627.64 L
   47.57   627.12 L
   49.63   627.12 L
   52.21   627.64 L
   54.27   628.67 L
   55.82   629.70 L
   56.85   630.73 L
   49.12   643.11 M
   49.12   649.30 L
   48.08   649.30 L
   47.05   648.78 L
   46.54   648.26 L
   46.02   647.23 L
   46.02   645.69 L
   46.54   644.65 L
   47.57   643.62 L
   49.12   643.11 L
   50.15   643.11 L
   51.69   643.62 L
   52.73   644.65 L
   53.24   645.69 L
   53.24   647.23 L
   52.73   648.26 L
   51.69   649.30 L
 stroke
   0.709 setlinewidth
 newpath
   38.18   652.08 M
   37.88   652.08 L
   37.26   652.39 L
   36.95   652.70 L
   36.64   653.32 L
   36.64   654.55 L
   36.95   655.17 L
   37.26   655.48 L
   37.88   655.79 L
   38.49   655.79 L
   39.11   655.48 L
   40.04   654.86 L
   43.13   651.77 L
   43.13   656.10 L
 stroke
   0.916 setlinewidth
 newpath
   40.35   667.34 M
   56.85   658.06 L
   46.54   675.08 M
   46.02   674.05 L
   46.02   672.50 L
   46.54   671.47 L
   47.57   670.44 L
   49.12   669.92 L
   50.66   669.92 L
   52.21   670.44 L
   52.73   670.95 L
   53.24   671.98 L
   53.24   673.53 L
   52.73   674.56 L
   49.63   669.92 M
   49.63   674.05 L
   42.41   680.85 M
   53.24   678.69 L
 stroke
   0.709 setlinewidth
 newpath
   49.84   683.90 M
   50.15   683.22 L
   50.77   682.79 L
   51.38   682.67 L
   52.00   682.85 L
   52.31   683.41 L
   52.31   684.03 L
   52.00   684.71 L
   51.38   685.14 L
   50.77   685.27 L
   50.15   685.08 L
   49.84   684.52 L
   49.84   683.90 L
 stroke
   0.916 setlinewidth
 newpath
   40.35   695.91 M
   41.38   696.94 L
   42.93   697.97 L
   44.99   699.00 L
   47.57   699.52 L
   49.63   699.52 L
   52.21   699.00 L
   54.27   697.97 L
   55.82   696.94 L
   56.85   695.91 L
 stroke
   0.400 setlinewidth
   0.869 setlinewidth
 newpath
  399.81   582.65 M
  399.81   572.81 L
  399.81   582.65 M
  406.37   572.81 L
  406.37   582.65 M
  406.37   572.81 L
  418.09   578.44 M
  426.53   578.44 L
  418.09   575.62 M
  426.53   575.62 L
  443.87   581.25 M
  443.40   582.19 L
  442.00   582.65 L
  441.06   582.65 L
  439.65   582.19 L
  438.72   580.78 L
  438.25   578.44 L
  438.25   576.09 L
  438.72   574.22 L
  439.65   573.28 L
  441.06   572.81 L
  441.53   572.81 L
  442.94   573.28 L
  443.87   574.22 L
  444.34   575.62 L
  444.34   576.09 L
  443.87   577.50 L
  442.94   578.44 L
  441.53   578.90 L
  441.06   578.90 L
  439.65   578.44 L
  438.72   577.50 L
  438.25   576.09 L
  448.56   573.28 M
  448.09   572.81 L
  447.62   573.28 L
  448.09   573.75 L
  448.56   573.28 L
  448.56   572.34 L
  448.09   571.40 L
  447.62   570.94 L
  466.84   581.25 M
  465.90   582.19 L
  464.50   582.65 L
  462.62   582.65 L
  461.22   582.19 L
  460.28   581.25 L
  460.28   580.31 L
  460.75   579.37 L
  461.22   578.90 L
  462.15   578.44 L
  464.97   577.50 L
  465.90   577.03 L
  466.37   576.56 L
  466.84   575.62 L
  466.84   574.22 L
  465.90   573.28 L
  464.50   572.81 L
  462.62   572.81 L
  461.22   573.28 L
  460.28   574.22 L
 stroke
   0.681 setlinewidth
   0.869 setlinewidth
 newpath
  483.15   578.44 M
  491.59   578.44 L
  483.15   575.62 M
  491.59   575.62 L
  505.19   582.65 M
  503.78   582.19 L
  503.31   581.25 L
  503.31   580.31 L
  503.78   579.37 L
  504.72   578.90 L
  506.59   578.44 L
  508.00   577.97 L
  508.94   577.03 L
  509.40   576.09 L
  509.40   574.69 L
  508.94   573.75 L
  508.47   573.28 L
  507.06   572.81 L
  505.19   572.81 L
  503.78   573.28 L
  503.31   573.75 L
  502.84   574.69 L
  502.84   576.09 L
  503.31   577.03 L
  504.25   577.97 L
  505.65   578.44 L
  507.53   578.90 L
  508.47   579.37 L
  508.94   580.31 L
  508.94   581.25 L
  508.47   582.19 L
  507.06   582.65 L
  505.19   582.65 L
 stroke
   0.400 setlinewidth
  131.35   700.41   0.0000  0     0.00     1.00 (\(a\)) putlabel
  510.81   700.41   1.0000  0     0.00     1.00 (interacting electrons)
putlabel
 newpath
  108.00   325.87 M
  540.00   325.87 L
  131.35   325.87 M
  131.35   340.87 L
  160.54   325.87 M
  160.54   340.87 L
  189.73   325.87 M
  189.73   340.87 L
  218.92   325.87 M
  218.92   340.87 L
  248.11   325.87 M
  248.11   340.87 L
  277.30   325.87 M
  277.30   340.87 L
  306.49   325.87 M
  306.49   340.87 L
  335.68   325.87 M
  335.68   340.87 L
  364.86   325.87 M
  364.86   340.87 L
  394.05   325.87 M
  394.05   340.87 L
  423.24   325.87 M
  423.24   340.87 L
  452.43   325.87 M
  452.43   340.87 L
  481.62   325.87 M
  481.62   340.87 L
  510.81   325.87 M
  510.81   340.87 L
  540.00   325.87 M
  540.00   340.87 L
  131.35   310.87   0.0000  0     0.00     1.00 (0) putlabel
  160.54   310.87   0.0000  0     0.00     1.00 (1) putlabel
  189.73   310.87   0.0000  0     0.00     1.00 (2) putlabel
  218.92   310.87   0.0000  0     0.00     1.00 (3) putlabel
  248.11   310.87   0.0000  0     0.00     1.00 (4) putlabel
  277.30   310.87   0.0000  0     0.00     1.00 (5) putlabel
  306.49   310.87   0.0000  0     0.00     1.00 (6) putlabel
  335.68   310.87   0.0000  0     0.00     1.00 (7) putlabel
  364.86   310.87   0.0000  0     0.00     1.00 (8) putlabel
  394.05   310.87   0.0000  0     0.00     1.00 (9) putlabel
  423.24   310.87   0.0000  0     0.00     1.00 (10) putlabel
  452.43   310.87   0.0000  0     0.00     1.00 (11) putlabel
  481.62   310.87   0.0000  0     0.00     1.00 (12) putlabel
  510.81   310.87   0.0000  0     0.00     1.00 (13) putlabel
  540.00   310.87   0.0000  0     0.00     1.00 (14) putlabel
  108.00   502.13 M
  540.00   502.13 L
  108.00   325.87 M
  108.00   502.13 L
  540.00   325.87 M
  540.00   502.13 L
 stroke
newpath
   108.00    325.87 M
   540.00    325.87 L
   540.00    502.13 L
   108.00    502.13 L
closepath clip
   218.92   369.93     0.00   2  0     1.30 DoDot
   160.54   428.69     0.00   2  0     1.30 DoDot
   189.73   428.69     0.00   2  0     1.30 DoDot
   218.92   428.69     0.00   2  0     1.30 DoDot
   248.11   428.69     0.00   2  0     1.30 DoDot
   277.30   428.69     0.00   2  0     1.30 DoDot
   306.49   428.69     0.00   2  0     1.30 DoDot
   335.68   428.69     0.00   2  0     1.30 DoDot
   364.86   428.69     0.00   2  0     1.30 DoDot
   394.05   428.69     0.00   2  0     1.30 DoDot
initclip
  218.92   378.75   0.0000  0     0.00     1.00 (1) putlabel
  160.54   437.50   0.0000  0     0.00     1.00 (1) putlabel
  189.73   437.50   0.0000  0     0.00     1.00 (1) putlabel
  364.86   437.50   0.0000  0     0.00     1.00 (1) putlabel
  394.05   437.50   0.0000  0     0.00     1.00 (1) putlabel
  218.92   437.50   0.0000  0     0.00     1.00 (2) putlabel
  248.11   437.50   0.0000  0     0.00     1.00 (2) putlabel
  306.49   437.50   0.0000  0     0.00     1.00 (2) putlabel
  335.68   437.50   0.0000  0     0.00     1.00 (2) putlabel
  277.30   437.50   0.0000  0     0.00     1.00 (3) putlabel
  218.92   361.12   0.0000  0     0.00     0.90 (.99) putlabel
  160.54   419.88   0.0000  0     0.00     0.90 (.99) putlabel
  189.73   419.88   0.0000  0     0.00     0.90 (.99) putlabel
  306.49   419.88   0.0000  0     0.00     0.90 (.99) putlabel
  335.68   419.88   0.0000  0     0.00     0.90 (.99) putlabel
  364.86   419.88   0.0000  0     0.00     0.90 (.99) putlabel
  277.30   419.88   0.0000  0     0.00     0.90 (.98) putlabel
  218.92   419.88   0.0000  0     0.00     0.90 (.97) putlabel
  248.11   419.88   0.0000  0     0.00     0.90 (.97) putlabel
  394.05   419.88   0.0000  0     0.00     0.90 (.97) putlabel
   48.60   414.00   0.0000  0    90.00     1.10 (Energy) putlabel
   0.869 setlinewidth
 newpath
  400.37   372.62 M
  400.37   362.78 L
  400.37   372.62 M
  406.94   362.78 L
  406.94   372.62 M
  406.94   362.78 L
  418.65   368.40 M
  427.09   368.40 L
  418.65   365.59 M
  427.09   365.59 L
  444.44   371.21 M
  443.97   372.15 L
  442.56   372.62 L
  441.62   372.62 L
  440.22   372.15 L
  439.28   370.75 L
  438.81   368.40 L
  438.81   366.06 L
  439.28   364.18 L
  440.22   363.25 L
  441.62   362.78 L
  442.09   362.78 L
  443.50   363.25 L
  444.44   364.18 L
  444.90   365.59 L
  444.90   366.06 L
  444.44   367.46 L
  443.50   368.40 L
  442.09   368.87 L
  441.62   368.87 L
  440.22   368.40 L
  439.28   367.46 L
  438.81   366.06 L
  449.12   363.25 M
  448.65   362.78 L
  448.19   363.25 L
  448.65   363.71 L
  449.12   363.25 L
  449.12   362.31 L
  448.65   361.37 L
  448.19   360.90 L
  467.40   371.21 M
  466.47   372.15 L
  465.06   372.62 L
  463.19   372.62 L
  461.78   372.15 L
  460.84   371.21 L
  460.84   370.28 L
  461.31   369.34 L
  461.78   368.87 L
  462.72   368.40 L
  465.53   367.46 L
  466.47   367.00 L
  466.94   366.53 L
  467.40   365.59 L
  467.40   364.18 L
  466.47   363.25 L
  465.06   362.78 L
  463.19   362.78 L
  461.78   363.25 L
  460.84   364.18 L
 stroke
   0.681 setlinewidth
 newpath
  471.06   376.18 M
  471.06   372.81 L
  469.65   375.34 M
  472.47   373.65 L
  472.47   375.34 M
  469.65   373.65 L
 stroke
   0.869 setlinewidth
 newpath
  483.15   368.40 M
  491.59   368.40 L
  483.15   365.59 M
  491.59   365.59 L
  503.78   372.62 M
  508.94   372.62 L
  506.12   368.87 L
  507.53   368.87 L
  508.47   368.40 L
  508.94   367.93 L
  509.40   366.53 L
  509.40   365.59 L
  508.94   364.18 L
  508.00   363.25 L
  506.59   362.78 L
  505.19   362.78 L
  503.78   363.25 L
  503.31   363.71 L
  502.84   364.65 L
 stroke
   0.400 setlinewidth
  131.35   478.63   0.0000  0     0.00     1.00 (\(b\)) putlabel
  394.05   478.63   0.0000  0     0.00     1.00 (non-interacting composite
fermions) putlabel
 newpath
  108.00   108.00 M
  540.00   108.00 L
  131.35   108.00 M
  131.35   123.00 L
  160.54   108.00 M
  160.54   123.00 L
  189.73   108.00 M
  189.73   123.00 L
  218.92   108.00 M
  218.92   123.00 L
  248.11   108.00 M
  248.11   123.00 L
  277.30   108.00 M
  277.30   123.00 L
  306.49   108.00 M
  306.49   123.00 L
  335.68   108.00 M
  335.68   123.00 L
  364.86   108.00 M
  364.86   123.00 L
  394.05   108.00 M
  394.05   123.00 L
  423.24   108.00 M
  423.24   123.00 L
  452.43   108.00 M
  452.43   123.00 L
  481.62   108.00 M
  481.62   123.00 L
  510.81   108.00 M
  510.81   123.00 L
  540.00   108.00 M
  540.00   123.00 L
  131.35    93.00   0.0000  0     0.00     1.00 (0) putlabel
  160.54    93.00   0.0000  0     0.00     1.00 (1) putlabel
  189.73    93.00   0.0000  0     0.00     1.00 (2) putlabel
  218.92    93.00   0.0000  0     0.00     1.00 (3) putlabel
  248.11    93.00   0.0000  0     0.00     1.00 (4) putlabel
  277.30    93.00   0.0000  0     0.00     1.00 (5) putlabel
  306.49    93.00   0.0000  0     0.00     1.00 (6) putlabel
  335.68    93.00   0.0000  0     0.00     1.00 (7) putlabel
  364.86    93.00   0.0000  0     0.00     1.00 (8) putlabel
  394.05    93.00   0.0000  0     0.00     1.00 (9) putlabel
  423.24    93.00   0.0000  0     0.00     1.00 (10) putlabel
  452.43    93.00   0.0000  0     0.00     1.00 (11) putlabel
  481.62    93.00   0.0000  0     0.00     1.00 (12) putlabel
  510.81    93.00   0.0000  0     0.00     1.00 (13) putlabel
  540.00    93.00   0.0000  0     0.00     1.00 (14) putlabel
  108.00   284.27 M
  540.00   284.27 L
  108.00   108.00 M
  108.00   284.27 L
  540.00   108.00 M
  540.00   284.27 L
 stroke
newpath
   108.00    108.00 M
   540.00    108.00 L
   540.00    284.27 L
   108.00    284.27 L
closepath clip
   218.92   152.07     0.00   2  0     1.30 DoDot
   160.54   210.82     0.00   2  0     1.30 DoDot
   189.73   210.82     0.00   2  0     1.30 DoDot
   218.92   210.82     0.00   2  0     1.30 DoDot
   248.11   210.82     0.00   2  0     1.30 DoDot
   277.30   210.82     0.00   2  0     1.30 DoDot
   306.49   210.82     0.00   2  0     1.30 DoDot
   335.68   210.82     0.00   2  0     1.30 DoDot
   364.86   210.82     0.00   2  0     1.30 DoDot
   394.05   210.82     0.00   2  0     1.30 DoDot
initclip
  218.92   160.88   0.0000  0     0.00     1.00 (1) putlabel
  364.86   219.63   0.0000  0     0.00     1.00 (1) putlabel
  394.05   219.63   0.0000  0     0.00     1.00 (1) putlabel
  160.54   219.63   0.0000  0     0.00     1.00 (2) putlabel
  189.73   219.63   0.0000  0     0.00     1.00 (2) putlabel
  306.49   219.63   0.0000  0     0.00     1.00 (2) putlabel
  335.68   219.63   0.0000  0     0.00     1.00 (2) putlabel
  218.92   219.63   0.0000  0     0.00     1.00 (3) putlabel
  248.11   219.63   0.0000  0     0.00     1.00 (3) putlabel
  277.30   219.63   0.0000  0     0.00     1.00 (3) putlabel
  324.00    75.00   0.0000  2     0.00     1.10 (Angular Momentum \( L \))
putlabel
   48.60   196.13   0.0000  0    90.00     1.10 (Energy) putlabel
   0.869 setlinewidth
 newpath
  400.37   154.75 M
  400.37   144.91 L
  400.37   154.75 M
  406.94   144.91 L
  406.94   154.75 M
  406.94   144.91 L
  418.65   150.53 M
  427.09   150.53 L
  418.65   147.72 M
  427.09   147.72 L
  444.44   153.35 M
  443.97   154.28 L
  442.56   154.75 L
  441.62   154.75 L
  440.22   154.28 L
  439.28   152.88 L
  438.81   150.53 L
  438.81   148.19 L
  439.28   146.32 L
  440.22   145.38 L
  441.62   144.91 L
  442.09   144.91 L
  443.50   145.38 L
  444.44   146.32 L
  444.90   147.72 L
  444.90   148.19 L
  444.44   149.60 L
  443.50   150.53 L
  442.09   151.00 L
  441.62   151.00 L
  440.22   150.53 L
  439.28   149.60 L
  438.81   148.19 L
  449.12   145.38 M
  448.65   144.91 L
  448.19   145.38 L
  448.65   145.85 L
  449.12   145.38 L
  449.12   144.44 L
  448.65   143.50 L
  448.19   143.03 L
  467.40   153.35 M
  466.47   154.28 L
  465.06   154.75 L
  463.19   154.75 L
  461.78   154.28 L
  460.84   153.35 L
  460.84   152.41 L
  461.31   151.47 L
  461.78   151.00 L
  462.72   150.53 L
  465.53   149.60 L
  466.47   149.13 L
  466.94   148.66 L
  467.40   147.72 L
  467.40   146.32 L
  466.47   145.38 L
  465.06   144.91 L
  463.19   144.91 L
  461.78   145.38 L
  460.84   146.32 L
 stroke
   0.681 setlinewidth
 newpath
  471.06   158.32 M
  471.06   154.94 L
  469.65   157.47 M
  472.47   155.78 L
  472.47   157.47 M
  469.65   155.78 L
 stroke
   0.869 setlinewidth
 newpath
  483.15   150.53 M
  491.59   150.53 L
  483.15   147.72 M
  491.59   147.72 L
  503.78   154.75 M
  508.94   154.75 L
  506.12   151.00 L
  507.53   151.00 L
  508.47   150.53 L
  508.94   150.07 L
  509.40   148.66 L
  509.40   147.72 L
  508.94   146.32 L
  508.00   145.38 L
  506.59   144.91 L
  505.19   144.91 L
  503.78   145.38 L
  503.31   145.85 L
  502.84   146.78 L
 stroke
   0.400 setlinewidth
  131.35   260.76   0.0000  0     0.00     1.00 (\(c\)) putlabel
  510.81   260.76   1.0000  0     0.00     1.00 (non-interacting electrons)
putlabel
 showpage
%%Trailer
%%DocumentFonts: Helvetica
